DeTikZify: Synthesizing Graphics Programs for Scientific Figures and Sketches with TikZ

Creating high-quality scientific figures can be time-consuming and challenging, even though sketching ideas on paper is relatively easy. Furthermore, recreating existing figures that are not stored in formats preserving semantic information is equally complex. To tackle this problem, we introduce DeTikZify, a novel multimodal language model that automatically synthesizes scientific figures as semantics-preserving TikZ graphics programs based on sketches and existing figures. To achieve this, we create three new datasets: DaTikZv2, the largest TikZ dataset to date, containing over 360k human-created TikZ graphics; SketchFig, a dataset that pairs hand-drawn sketches with their corresponding scientific figures; and MetaFig, a collection of diverse scientific figures and associated metadata. We train DeTikZify on MetaFig and DaTikZv2, along with synthetically generated sketches learned from SketchFig. We also introduce an MCTS-based inference algorithm that enables DeTikZify to iteratively refine its outputs without the need for additional training. Through both automatic and human evaluation, we demonstrate that DeTikZify outperforms commercial Claude 3 and GPT-4V in synthesizing TikZ programs, with the MCTS algorithm effectively boosting its performance. We make our code, models, and datasets publicly available.

==> graphics/architecture.tex <==
\begingroup%

\newlength\tcoverlap%
\setlength{\tcoverlap}{0.1pt}%

\newsavebox\pencil%
\newsavebox\camera%
\sbox{\pencil}{\includegraphics[width=3.5mm]{pencil.pdf}}%
\sbox{\camera}{\reflectbox{\includegraphics[width=3.5mm]{camera.pdf}}}%

\tcbsetforeverylayer{%
  enhanced,%
  size=small,%
  halign=center,%
  valign=center,%
  center title,%
}%

\newtcbox{\model}[3][]{%
  capture=minipage,%
  overlay={%
    % outer sep calculated from values on manual page 50
    \node[anchor=west,outer sep=1mm+1mm+0.3mm] at (frame.west) {%
      \IfStrEq{#2}{}{}{\includegraphics[height=\tcbtextheight]{#2}}%
    };%
    \node[anchor=east,outer sep=1mm+1mm+0.3mm] at (frame.east) {%
      \IfStrEq{#3}{}{}{\includegraphics[height=\tcbtextheight]{#3}}%
    };%
  },%
  colback=TUDa-8a,%
  #1%
}%

\newtcbox{\patch}[1][]{%
  left=0pt, right=0pt, top=0pt, bottom=0pt,%
  colback=TUDa-4a,%
  #1%
}%

\newlength\tcbprevtextheight%
\newtcbinputlisting{\tikzlisting}[3][]{%%
  colback=white,%
  %tcbox width=auto limited,%
  %capture=hbox,%
  fontupper=\tcbfontsize{#2},%
  left=0pt,%
  right=0pt,%
  top=0pt,%
  bottom=0pt,%
  boxsep=0.5mm,%
  listing only,%
  minted language=latex,%
  minted options={%
    breaklines=true,%
    breaksymbol={},%
    breakaftersymbolpre={},%
    breakafter={,},%
    breakindentnchars=4%
  },%
  listing file={#3},%
  after={\global\tcbprevtextheight=\tcbtextheight},%
  #1%
}%

\newtcbox{\scifig}[2][]{%
  left=0pt,%
  right=0pt,%
  top=0pt,%
  bottom=0pt,%
  boxsep=0.5mm,%
  colback=white,%
  finish={%
    \node[anchor=center] at ($(frame.north east)!1/3!(frame.east)$) {#2};%
  },%
  #1%
}%

\newtcolorbox{component}[2][]{%
  %colbacktitle=TUDa-0c,%
  colback=TUDa-2a,%
  title filled,%
  title={#2},%
  #1%
}%

\newtcolorbox{system}[2][]{%
  %colbacktitle=TUDa-0c,%
  colback=TUDa-0a,%
  capture=hbox,%
  top=0.3mm-\tcboxedtitleheight,%
  attach boxed title to top left={%
    xshift=0.3mm-\tcoverlap,
    yshift*=-\tcboxedtitleheight-0.3mm+\tcoverlap%
  },%
  boxed title style={sharp corners=uphill,%
    size=small,%
    no borderline,%
    leftrule=\tcoverlap,%
    toprule=\tcoverlap%
  },%
  title={#2},%
  #1%
}%

% https://tex.stackexchange.com/a/75838
\tikzset{%
  XOR/.style={%
    line width=0.15mm,%
    inner sep=0.2em,%
    fill=white,%
    draw=tcbcolframe,%
    circle,%
    append after command={%
      (\tikzlastnode.north) edge[line width=0.15mm,draw=tcbcolframe] (\tikzlastnode.south)%
      (\tikzlastnode.east) edge[line width=0.15mm,draw=tcbcolframe] (\tikzlastnode.west)%
    }%
  },%
  line/.style={%
    ->,%
    >={Stealth[round,width=1.5mm,length=1mm]},%
    rounded corners=0.75mm,%
    draw=tcbcolframe,%
    shorten <=-\tcoverlap%
  },%
  every node/.style={%
    inner sep=0pt,%
    outer sep=0pt%
  }%
}%

%https://tex.stackexchange.com/a/170652
\newdimen\XCoord%
\newdimen\YCoord%
\newcommand*{\ExtractCoordinate}[1]{\path[] (#1); \pgfgetlastxy{\XCoord}{\YCoord};}%

% -----------------------------------------------------------------------------

% detikzify block
\begin{system}[remember as=detikzify]{\projectname}%
\begin{tikzpicture}[remember picture,line width=.3mm]%
  % vision model
  \node at (0, 0) (vision) {\model[width=3cm]{picture.pdf}{ice.pdf}{\siglip}};

  % patch embeddings
  \node[anchor=south west] at ($(vision.north west)+(0, 0.15)$) (patch1) {\patch{}};
  \node[anchor=east] at (vision.north east |- patch1) (patch6) {\patch{}};
  \node[anchor=center] at ($(patch1)!1/7!(patch6)$) (patch2) {\patch{}};
  \node[anchor=center] at ($(patch1)!2/7!(patch6)$) (patch3) {\patch{}};
  \node[anchor=center] at ($(patch1)!3/7!(patch6)$) (patch4) {\patch{}};
  \node[anchor=center] at ($(patch1)!6/7!(patch6)$) (patch5) {\patch{}};
  \node[anchor=center] at ($(patch4)!.5!(patch5)$) {\textcolor{tcbcolframe}{$\ldots$}};

  \foreach \i in {1,...,6} {
    \draw[line] (vision.north -| patch\i) to (patch\i.south);
  }

  % concatenate patches
  \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,3,5} {
    \node[anchor=south,XOR] at ($(patch\i.north)+(0, 0.15)$) (concat\i) {};
    \draw[line] (patch\i.north) to (concat\i.south);
    \draw[line] (patch\j.north) |- (concat\i.east);
  }

  % project patches
  \node[anchor=south west] at ($(vision.west |- concat1.north)+(0, 0.15)$) (linear) {%
    \model[width=1.875cm,colback=TUDa-2a]{link.pdf}{fire.pdf}{Linear}%
  };

  \coordinate (linear1) at (linear.south -| concat1.north);
  \coordinate (linear3) at (linear.south -| concat3.north);
  \coordinate (linear5) at ($(linear.south -| patch4)+(patch4)-(patch3)$);

  \draw[line] (concat1.north) to (linear1);
  \draw[line] (concat3.north) to (linear3);
  \draw[line] (concat5.west) -| (linear5);

  % language model
  \node[anchor=south west] at ($(linear.north west)+(0, 0.15)$) (text) {%
    \model[width=3cm]{llama.pdf}{fire.pdf}{\llama}%
  };

  \foreach \i in {1,3,5} {
    \draw[line] (linear.north -| linear\i) to (text.south -| linear\i);
  }

% -----------------------------------------------------------------------------

  % LaTeX Engine
  \ExtractCoordinate{$(text.north)-(vision.south)$}
  \node[anchor=north west] at ($(text.north east)+(1, 0)$) (latex) {%
    \begin{component}[width=2.5cm, height=\YCoord,valign=top, halign=left]{\latex Engine}%
      \makebox(0,0)[lt]{%
        \begin{minipage}[t][\tcbtextheight][t]{\tcbtextwidth}%
          \tikzlisting[width=1.5cm]{0.075}{graphics/examples/output3_tex.tex}%
        \end{minipage}%
      }%
      \makebox(0,0)[lt]{%
        \begin{minipage}[t][\tcbtextheight][c]{\tcbtextwidth}%
          \centerline{%
            \tikzlisting[width=1.5cm,valign=top,text height=\tcbprevtextheight]{0.075}{%
              graphics/examples/output2_tex.tex}%
            }%
        \end{minipage}%
      }%
      \makebox(0,0)[lt]{%
        \begin{minipage}[t][\tcbtextheight][b]{\tcbtextwidth}%
          \rightline{%
            \tikzlisting[width=1.5cm,valign=top,text height=\tcbprevtextheight]{0.075}{%
              graphics/examples/output1_tex.tex}%
            }%
        \end{minipage}%
      }%
    \end{component}%
  };

  % connect llama to latex engine
  \coordinate (tokenpos) at (text.north -| {$(patch1)!3/7!(patch6)$});
  \draw[line] (tokenpos) to ($(tokenpos)+(0,0.15)$) to ($(text.north)+(0,0.15)$) --
    node [inner sep=.3333em, above] {\small Generate \tikzname} ($(latex.north)+(0,0.15)$) to (latex.north);
  \foreach \i in {4,...,7} {
    \coordinate (tokenpos) at (text.north -| {$(patch1)!\i/7!(patch6)$});
    \draw[line,-] (tokenpos) to ($(tokenpos)+(0,0.15)$);
  }

  % connect latex engine to siglip/llama
  \draw[line] (latex.south) to ($(latex.south)-(0,0.15)$) --
    node [inner sep=.3333em, below] {\small Harness Reward} ($(vision.south)-(0,0.15)$) to (vision.south);
  \draw[line] ({$(latex.south)-(0,0.15)$} -| {$(text.east)!.5!(latex.west)$}) |- (text.east);
\end{tikzpicture}%
\end{system}%

% -----------------------------------------------------------------------------

% inputs and outputs
\begin{tikzpicture}[remember picture,overlay,line width=.3mm]%
  \coordinate (margin) at (.5\paperwidth-.5\textwidth, 0);
  \coordinate (topright) at (detikzify.north -| {$(current page.east)-(margin)$});
  \coordinate (topleft) at (detikzify.north -| {$(current page.west)+(margin)$});

  % input figures
  \node[anchor=north west] at (topleft) {%
    \scifig[%
      remember as=input1,%
      %enlarge top by=.5\ht\pencil-0.3mm,%
      %enlarge left by=.5\wd\pencil-0.3mm%
    ]%
    {\usebox\pencil}
    {\scalebox{0.85}[1]{\includegraphics[height=1.1cm,trim=0 -40 0 -40]{examples/input1_png.png}}}};
  \node[anchor=west] at (detikzify -| topleft) {%
    \scifig[%
      remember as=input2,%
      %enlarge top by=.25\ht\pencil-0.15mm%
    ]%
    {\usebox\camera}%
    {\includegraphics[height=1.1cm]{examples/input2_pdf.pdf}}};
  \node[anchor=south west] at (detikzify.south -| topleft) {%
    \scifig[%
      remember as=input3%
    ]%
    {\usebox\pencil}%
    {\includegraphics[height=1.1cm]{examples/input3_png.png}}};

  \foreach \i in {1,2,3} {
    \draw[line] (input\i.east) to [out=0,in=180] (input2.west -| {$(input1.east)!.5!(detikzify.west)$}) to
      [out=0,in=180] (detikzify.west |- vision) to  (vision.west);
  }

  % output figures
  \node[anchor=north east] at (topright) (output1) {%
    \scifig{}{\includegraphics[trim=0 -15 0 -15,height=1.1cm]{examples/output1_pdf.pdf}}%
  };
  \node[anchor=east] at (detikzify -| topright) (output2) {%
    \scifig{}{\includegraphics[height=1.1cm]{examples/output2_pdf.pdf}}%
  };
  \node[anchor=south east] at (detikzify.south -| topright) (output3) {%
    \scifig{}{\includegraphics[height=1.1cm]{examples/output3_pdf.pdf}}%
  };

  \foreach \i in {1,2,3} {
    \draw[line] (latex.east |- detikzify.east) to (detikzify.east) to
      [out=0,in=180] (output\i.west);
  }
\end{tikzpicture}%
\endgroup%


==> graphics/examples/datikz/1.tex <==
% https://arxiv.org/abs/2204.00072
\documentclass[12pt]{amsart}
\usepackage{amsthm,amsmath,amssymb,enumerate,color, tikz}
\usetikzlibrary{shapes.geometric}
\usepackage[colorlinks,anchorcolor=black,citecolor=black,linkcolor=black]{hyperref}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[scale=0.7]
 \coordinate (C) at (0,0);
\def\N{15};
\def\rad{5};

 \coordinate (C0) at (0*360/\N:6.5);
\draw[line width=2] (C0) arc(0*360/\N : 2*360/\N : 6.4);

 \coordinate (C1) at (3*360/\N:6.5);
\draw[line width=2] (C1) arc(3*360/\N : 7.05*360/\N : 6.4);


 \coordinate (C2) at (8*360/\N:6.5);
\draw[line width=2] (C2) arc(8*360/\N : 10*360/\N : 6.4);




 \coordinate (C4) at (12*360/\N:6.5);
\draw[line width=2] (C4) arc(12*360/\N : 14*360/\N : 6.4);


\draw (0,0) circle (\rad);

\foreach \i in {0,...,\N}
\fill  (360/\N*\i:5) circle (0.15);

\foreach \i in {1,...,\N}
 \coordinate[label=center:$\i$] (D) at (360/\N*\i:4.5);

\foreach \i in {1,...,\N}
 \draw[line width=2]  (360/\N*\i:5.7) -- (360/\N*\i:6.5);

\foreach \i in {1,...,\N}
\coordinate[label=center:$\i'$] (D) at (360/\N*0.5+360/\N*\i:4.5);

\end{tikzpicture}

\end{document}


==> graphics/examples/datikz/1_tex.tex <==
% https://arxiv.org/abs/2204.00072
\documentclass[12pt]{amsart}
\usepackage{amsthm,amsmath,amssymb,enumerate,color, tikz}
\usetikzlibrary{shapes.geometric}
\usepackage[colorlinks,anchorcolor=black,citecolor=black,linkcolor=black]{hyperref}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[scale=0.7]
 \coordinate (C) at (0,0);
\def\N{15};
\def\rad{5};

 \coordinate (C0) at (0*360/\N:6.5);
\draw[line width=2] (C0) arc(0*360/\N : 2*360/\N : 6.4);

 \coordinate (C1) at (3*360/\N:6.5);
\draw[line width=2] (C1) arc(3*360/\N : 7.05*360/\N : 6.4);


 \coordinate (C2) at (8*360/\N:6.5);
\draw[line width=2] (C2) arc(8*360/\N : 10*360/\N : 6.4);




 \coordinate (C4) at (12*360/\N:6.5);
\draw[line width=2] (C4) arc(12*360/\N : 14*360/\N : 6.4);


\draw (0,0) circle (\rad);

\foreach \i in {0,...,\N}
\fill  (360/\N*\i:5) circle (0.15);

\foreach \i in {1,...,\N}
 \coordinate[label=center:$\i$] (D) at (360/\N*\i:4.5);

\foreach \i in {1,...,\N}
 \draw[line width=2]  (360/\N*\i:5.7) -- (360/\N*\i:6.5);

\foreach \i in {1,...,\N}
\coordinate[label=center:$\i'$] (D) at (360/\N*0.5+360/\N*\i:4.5);

\end{tikzpicture}

\end{document}


==> graphics/examples/datikz/2.tex <==
% https://arxiv.org/abs/2211.13558
\documentclass[12pt,reqno]{amsart}
\usepackage{xcolor,hyperref,tikz-cd,cancel}
\usepackage{xcolor}
\usepackage{amsmath,enumerate,breqn}
\usepackage[framemethod=tikz]{mdframed}
\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{matrix,arrows.meta}

\begin{document}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (418,136.5) -- (363.75,230.46) -- (255.25,230.46) -- (201,136.5) -- (255.25,42.54) -- (363.75,42.54) -- cycle ;
\draw    (309.5,136.5) -- (415,136.5) ;
\draw [shift={(418,136.5)}, rotate = 540] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw    (309.5,136.5) -- (362.25,45.13) ;
\draw [shift={(363.75,42.54)}, rotate = 480] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw    (309.5,136.5) -- (256.75,45.13) ;
\draw [shift={(255.25,42.54)}, rotate = 420] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw    (309.5,136.5) -- (204,136.5) ;
\draw [shift={(201,136.5)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw    (309.5,136.5) -- (256.75,227.87) ;
\draw [shift={(255.25,230.46)}, rotate = 300] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw    (309.5,136.5) -- (362.25,227.87) ;
\draw [shift={(363.75,230.46)}, rotate = 240] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.67,137.21) .. controls (305.67,134.84) and (307.53,132.92) .. (309.83,132.92) .. controls (312.13,132.92) and (314,134.84) .. (314,137.21) .. controls (314,139.58) and (312.13,141.5) .. (309.83,141.5) .. controls (307.53,141.5) and (305.67,139.58) .. (305.67,137.21) -- cycle ;
\draw   (302.42,137.21) .. controls (302.42,133.11) and (305.74,129.79) .. (309.83,129.79) .. controls (313.93,129.79) and (317.25,133.11) .. (317.25,137.21) .. controls (317.25,141.3) and (313.93,144.63) .. (309.83,144.63) .. controls (305.74,144.63) and (302.42,141.3) .. (302.42,137.21) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200.58,72.58) -- (419.08,201.83) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200.5,201.04) -- (419.17,73.38) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (308.92,23.88) -- (310.25,188.98) -- (310.75,250.54) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.06 ] (355,4.87) -- (417,32.87) -- (419.5,74.08) -- (309.83,137.21) -- (309.25,24.58) -- cycle ;

% Text Node
\draw (426.33,123.33) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (239,22) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (366,23) node [anchor=north west][inner sep=0.75pt]    {$\alpha +\beta $};
% Text Node
\draw (169.33,123.33) node [anchor=north west][inner sep=0.75pt]    {$-\alpha $};
% Text Node
\draw (217.67,232.33) node [anchor=north west][inner sep=0.75pt]    {$-\alpha -\beta $};
% Text Node
\draw (361,231) node [anchor=north west][inner sep=0.75pt]    {$-\beta $};
\end{tikzpicture}

\end{document}


==> graphics/examples/datikz/2_tex.tex <==
% https://arxiv.org/abs/2211.13558
\documentclass[12pt,reqno]{amsart}
\usepackage{xcolor,hyperref,tikz-cd,cancel}
\usepackage{xcolor}
\usepackage{amsmath,enumerate,breqn}
\usepackage[framemethod=tikz]{mdframed}
\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{matrix,arrows.meta}

\begin{document}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (418,136.5) -- (363.75,230.46) -- (255.25,230.46) -- (201,136.5) -- (255.25,42.54) -- (363.75,42.54) -- cycle ;
\draw    (309.5,136.5) -- (415,136.5) ;
\draw [shift={(418,136.5)}, rotate = 540] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw    (309.5,136.5) -- (362.25,45.13) ;
\draw [shift={(363.75,42.54)}, rotate = 480] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw    (309.5,136.5) -- (256.75,45.13) ;
\draw [shift={(255.25,42.54)}, rotate = 420] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw    (309.5,136.5) -- (204,136.5) ;
\draw [shift={(201,136.5)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw    (309.5,136.5) -- (256.75,227.87) ;
\draw [shift={(255.25,230.46)}, rotate = 300] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw    (309.5,136.5) -- (362.25,227.87) ;
\draw [shift={(363.75,230.46)}, rotate = 240] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.67,137.21) .. controls (305.67,134.84) and (307.53,132.92) .. (309.83,132.92) .. controls (312.13,132.92) and (314,134.84) .. (314,137.21) .. controls (314,139.58) and (312.13,141.5) .. (309.83,141.5) .. controls (307.53,141.5) and (305.67,139.58) .. (305.67,137.21) -- cycle ;
\draw   (302.42,137.21) .. controls (302.42,133.11) and (305.74,129.79) .. (309.83,129.79) .. controls (313.93,129.79) and (317.25,133.11) .. (317.25,137.21) .. controls (317.25,141.3) and (313.93,144.63) .. (309.83,144.63) .. controls (305.74,144.63) and (302.42,141.3) .. (302.42,137.21) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200.58,72.58) -- (419.08,201.83) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200.5,201.04) -- (419.17,73.38) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (308.92,23.88) -- (310.25,188.98) -- (310.75,250.54) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.06 ] (355,4.87) -- (417,32.87) -- (419.5,74.08) -- (309.83,137.21) -- (309.25,24.58) -- cycle ;

% Text Node
\draw (426.33,123.33) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (239,22) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (366,23) node [anchor=north west][inner sep=0.75pt]    {$\alpha +\beta $};
% Text Node
\draw (169.33,123.33) node [anchor=north west][inner sep=0.75pt]    {$-\alpha $};
% Text Node
\draw (217.67,232.33) node [anchor=north west][inner sep=0.75pt]    {$-\alpha -\beta $};
% Text Node
\draw (361,231) node [anchor=north west][inner sep=0.75pt]    {$-\beta $};
\end{tikzpicture}

\end{document}


==> graphics/examples/datikz/4.tex <==
% https://arxiv.org/abs/2302.03688
\documentclass[11pt]{article}
\usepackage{amsmath, amsfonts, amssymb}
\usepackage[usenames,dvipsnames,svgnames,table]{xcolor}
\usepackage{tikz}
\usepackage{color}

\begin{document}

\begin{tikzpicture}
        % instanton
        \draw[ultra thick] (-7,3.5) -- (-6,5) -- (-1,5) -- (-2,3.5) -- cycle;
        \node[red] at (-5,4.25) {$\boldsymbol{\times}$};
        \node[blue] at (-3,4.25) {$\boldsymbol{\times}$};
        \draw[->] (-4.8,4.25) -- (-4.2,4.25);
        \draw[->] (-3.2,4.25) -- (-3.8,4.25);

        % empty AdS
        \draw[ultra thick] (1,3.5) -- (2,5) -- (7,5) -- (6,3.5) -- cycle;
        \draw[->] (-1,4.25) -- node[above] {decay} (1,4.25);

        % separator and spacer
        \draw[dashed, gray] (-6.5,2.75) -- (6.5,2.75);
        \node at (0,-1.75) {};

        % wh
        \draw[ultra thick] (-6.33,-1) -- (-5,1) -- (6.33,1) -- (5,-1) -- cycle;
        \draw[very thick, dashed] (-0.66,-1) -- (0.66,1);

        \fill[white] (-2.8516,0.95) rectangle (-1.6649,1.05);
        \fill[white] (1.6649,0.95) rectangle (2.8516,1.05);
        
        \draw[ultra thick, dotted, red] (-3.54075,0) arc (180:0:0.718 and 0.15);
        \draw[ultra thick, dotted, blue] (3.54075,0) arc (0:180:0.718 and 0.15);
        
        \draw[thick] (0,2) arc (90:270:0.0714 and 0.25);
        \draw[dotted] (0,2) arc (90:-90:0.0714 and 0.25);
        
        \draw[ultra thick] plot[smooth] coordinates {(2.10463,0.)(2.16825,0.147026)(2.16108,0.292635)(2.12019,0.435427)(2.05355,0.574025)(1.96439,0.707095)(1.85469,0.833355)(1.72609,0.95159)(1.58016,1.06066)(1.4185,1.15952)(1.2428,1.2472)(1.05487,1.32288)(0.856571,1.38582)(0.649874,1.43541)(0.436814,1.47118)(0.21948,1.49278)(0.,1.5)(-0.21948,1.49278)(-0.436814,1.47118)(-0.649874,1.43541)(-0.856571,1.38582)(-1.05487,1.32288)(-1.2428,1.2472)(-1.4185,1.15952)(-1.58016,1.06066)(-1.72609,0.95159)(-1.85469,0.833355)(-1.96439,0.707095)(-2.05355,0.574025)(-2.12019,0.435427)(-2.16108,0.292635)(-2.16825,0.147026)(-2.10463,0.)};
        \draw[ultra thick] plot[smooth] coordinates {(3.54075,0.)(3.37619,0.196034)(3.27893,0.390181)(3.17592,0.580569)(3.05297,0.765367)(2.90611,0.942793)(2.7345,1.11114)(2.53865,1.26879)(2.31977,1.41421)(2.07956,1.54602)(1.82006,1.66294)(1.54359,1.76384)(1.25266,1.84776)(0.949959,1.91388)(0.638323,1.96157)(0.320673,1.99037)(0.,2.)(-0.320673,1.99037)(-0.638323,1.96157)(-0.949959,1.91388)(-1.25266,1.84776)(-1.54359,1.76384)(-1.82006,1.66294)(-2.07956,1.54602)(-2.31977,1.41421)(-2.53865,1.26879)(-2.7345,1.11114)(-2.90611,0.942793)(-3.05297,0.765367)(-3.17592,0.580569)(-3.27893,0.390181)(-3.37619,0.196034)(-3.54075,0.)};

        % labels
        \node[above] at (0,2) {\tiny$r=0$};
        \draw[thick, ->] plot[smooth] coordinates {(2.03865,1.26879)(2.2345,1.11114)(2.40611,0.942793)(2.55297,0.765367)(2.67592,0.580569)(2.77893,0.390181)(2.87619,0.196034)(3.04075,0.)(3.3,-0.2)};
        \draw[thick, ->] plot[smooth] coordinates {(-2.03865,1.26879)(-2.2345,1.11114)(-2.40611,0.942793)(-2.55297,0.765367)(-2.67592,0.580569)(-2.77893,0.390181)(-2.87619,0.196034)(-3.04075,0.)(-3.3,-0.2)};
        \node[rotate=-15] at (2.8,-0.25) {\tiny$r\to+\infty$};
        \node[rotate=15] at (-2.8,-0.25) {\tiny$r\to-\infty$};
    \end{tikzpicture}

\end{document}


==> graphics/examples/datikz/4_tex.tex <==
% https://arxiv.org/abs/2302.03688
\documentclass[11pt]{article}
\usepackage{amsmath, amsfonts, amssymb}
\usepackage[usenames,dvipsnames,svgnames,table]{xcolor}
\usepackage{tikz}
\usepackage{color}

\begin{document}

\begin{tikzpicture}
        % instanton
        \draw[ultra thick] (-7,3.5) -- (-6,5) -- (-1,5) -- (-2,3.5) -- cycle;
        \node[red] at (-5,4.25) {$\boldsymbol{\times}$};
        \node[blue] at (-3,4.25) {$\boldsymbol{\times}$};
        \draw[->] (-4.8,4.25) -- (-4.2,4.25);
        \draw[->] (-3.2,4.25) -- (-3.8,4.25);

        % empty AdS
        \draw[ultra thick] (1,3.5) -- (2,5) -- (7,5) -- (6,3.5) -- cycle;
        \draw[->] (-1,4.25) -- node[above] {decay} (1,4.25);

        % separator and spacer
        \draw[dashed, gray] (-6.5,2.75) -- (6.5,2.75);
        \node at (0,-1.75) {};

        % wh
        \draw[ultra thick] (-6.33,-1) -- (-5,1) -- (6.33,1) -- (5,-1) -- cycle;
        \draw[very thick, dashed] (-0.66,-1) -- (0.66,1);

        \fill[white] (-2.8516,0.95) rectangle (-1.6649,1.05);
        \fill[white] (1.6649,0.95) rectangle (2.8516,1.05);
        
        \draw[ultra thick, dotted, red] (-3.54075,0) arc (180:0:0.718 and 0.15);
        \draw[ultra thick, dotted, blue] (3.54075,0) arc (0:180:0.718 and 0.15);
        
        \draw[thick] (0,2) arc (90:270:0.0714 and 0.25);
        \draw[dotted] (0,2) arc (90:-90:0.0714 and 0.25);
        
        \draw[ultra thick] plot[smooth] coordinates {(2.10463,0.)(2.16825,0.147026)(2.16108,0.292635)(2.12019,0.435427)(2.05355,0.574025)(1.96439,0.707095)(1.85469,0.833355)(1.72609,0.95159)(1.58016,1.06066)(1.4185,1.15952)(1.2428,1.2472)(1.05487,1.32288)(0.856571,1.38582)(0.649874,1.43541)(0.436814,1.47118)(0.21948,1.49278)(0.,1.5)(-0.21948,1.49278)(-0.436814,1.47118)(-0.649874,1.43541)(-0.856571,1.38582)(-1.05487,1.32288)(-1.2428,1.2472)(-1.4185,1.15952)(-1.58016,1.06066)(-1.72609,0.95159)(-1.85469,0.833355)(-1.96439,0.707095)(-2.05355,0.574025)(-2.12019,0.435427)(-2.16108,0.292635)(-2.16825,0.147026)(-2.10463,0.)};
        \draw[ultra thick] plot[smooth] coordinates {(3.54075,0.)(3.37619,0.196034)(3.27893,0.390181)(3.17592,0.580569)(3.05297,0.765367)(2.90611,0.942793)(2.7345,1.11114)(2.53865,1.26879)(2.31977,1.41421)(2.07956,1.54602)(1.82006,1.66294)(1.54359,1.76384)(1.25266,1.84776)(0.949959,1.91388)(0.638323,1.96157)(0.320673,1.99037)(0.,2.)(-0.320673,1.99037)(-0.638323,1.96157)(-0.949959,1.91388)(-1.25266,1.84776)(-1.54359,1.76384)(-1.82006,1.66294)(-2.07956,1.54602)(-2.31977,1.41421)(-2.53865,1.26879)(-2.7345,1.11114)(-2.90611,0.942793)(-3.05297,0.765367)(-3.17592,0.580569)(-3.27893,0.390181)(-3.37619,0.196034)(-3.54075,0.)};

        % labels
        \node[above] at (0,2) {\tiny$r=0$};
        \draw[thick, ->] plot[smooth] coordinates {(2.03865,1.26879)(2.2345,1.11114)(2.40611,0.942793)(2.55297,0.765367)(2.67592,0.580569)(2.77893,0.390181)(2.87619,0.196034)(3.04075,0.)(3.3,-0.2)};
        \draw[thick, ->] plot[smooth] coordinates {(-2.03865,1.26879)(-2.2345,1.11114)(-2.40611,0.942793)(-2.55297,0.765367)(-2.67592,0.580569)(-2.77893,0.390181)(-2.87619,0.196034)(-3.04075,0.)(-3.3,-0.2)};
        \node[rotate=-15] at (2.8,-0.25) {\tiny$r\to+\infty$};
        \node[rotate=15] at (-2.8,-0.25) {\tiny$r\to-\infty$};
    \end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/auto/1/claude-3-fast.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}[scale=1.5]
  % Draw circles
  \foreach \i in {1,...,6} {
    \node[circle,fill,inner sep=1.5pt] (n\i) at (\i/1.5,0) {};
  }
  \foreach \i in {1,...,5} {
    \node[circle,fill,inner sep=1.5pt] (m\i) at (\i/1.5,1) {};
  }

  % Draw lines
  \foreach \i in {1,...,5} {
    \pgfmathtruncatemacro{\j}{\i+1}
    \draw (n\i) -- (n\j);
    \draw (m\i) -- (m\j);
  }
  \draw (n1) -- (m1);
  \draw (n3) -- (m2);
  \draw (n4) -- (m3);
  \draw (n5) -- (m4);
  \draw (n6) -- (m5);
  
  % Draw arrows
  \draw[->] (n2) -- (m1);
  \draw[->] (n3) -- (m3);
  \draw[->] (n5) -- (m5);
  \draw[<-] (n2) -- (m2);
  \draw[<-] (n4) -- (m4);
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/1/claude-3-fast_tex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}[scale=1.5]
  % Draw circles
  \foreach \i in {1,...,6} {
    \node[circle,fill,inner sep=1.5pt] (n\i) at (\i/1.5,0) {};
  }
  \foreach \i in {1,...,5} {
    \node[circle,fill,inner sep=1.5pt] (m\i) at (\i/1.5,1) {};
  }

  % Draw lines
  \foreach \i in {1,...,5} {
    \pgfmathtruncatemacro{\j}{\i+1}
    \draw (n\i) -- (n\j);
    \draw (m\i) -- (m\j);
  }
  \draw (n1) -- (m1);
  \draw (n3) -- (m2);
  \draw (n4) -- (m3);
  \draw (n5) -- (m4);
  \draw (n6) -- (m5);
  
  % Draw arrows
  \draw[->] (n2) -- (m1);
  \draw[->] (n3) -- (m3);
  \draw[->] (n5) -- (m5);
  \draw[<-] (n2) -- (m2);
  \draw[<-] (n4) -- (m4);
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/1/detikzify-ds-7b-fast.tex <==
\documentclass[11pt]{amsart}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{bm,amsmath,amsthm,amssymb}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[scale=0.7]
\fill[fill=black,fill opacity=0.1] (3,0) -- (3,1) -- (4,1) -- (4,0) -- cycle;
\draw [dash pattern=on 3pt off 5pt] (3,0)-- (3,1);
\draw [dash pattern=on 3pt off 5pt] (4,0)-- (4,1);
\draw (2.37,0.74)-- (3,0);
\draw (2.37,0.2)-- (3,0);
\draw (2.37,0.74)-- (2.37,0.2);
\draw (2.7,0.5)-- (2.37,0.74);
\draw (2.37,0.2)-- (2.7,0.5);
\draw (2.37,0.2)-- (1.7,0.2);
\draw (1.7,0.2)-- (1.7,0.74);
\draw (1.7,0.74)-- (2.37,0.74);
\draw (1.7,0.2)-- (1.7,1);
\draw (1.7,1)-- (2.7,1);
\draw (2.7,1)-- (2.7,0.5);
\draw (2.7,0.5)-- (3,0);
\draw (3,1)-- (5,1);
\draw (5,1)-- (5,0);
\draw (5,0)-- (3,0);
\draw (3.52,-0.5)-- (3.52,1.5);
\draw (3.98,-0.5)-- (3.98,1.5);
\draw (4.44,-0.5)-- (4.44,1.5);
\draw [fill=black] (2.37,0.2) circle (2.5pt);
\draw [fill=black] (2.37,0.74) circle (2.5pt);
\draw [fill=black] (2.7,0.5) circle (2.5pt);
\draw [fill=black] (1.7,0.2) circle (2.5pt);
\draw [fill=black] (1.7,0.74) circle (2.5pt);
\draw [fill=black] (2.7,1) circle (2.5pt);
\draw [fill=black] (3.52,-0.5) circle (2.5pt);
\draw [fill=black] (3.98,-0.5) circle (2.5pt);
\draw [fill=black] (4.44,-0.5) circle (2.5pt);
\draw [fill=black] (3,1) circle (2.5pt);
\draw [fill=black] (3,0) circle (2.5pt);
\draw [fill=black] (5,1) circle (2.5pt);
\draw [fill=black] (5,0) circle (2.5pt);
\draw [shift={(4,0.5)}] (0,0) node[font=\huge] {$\rightarrow$};
\draw [shift={(3.5,0.5)}] (0,0) node[font=\Large] {$o$};
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/1/detikzify-ds-7b-fast_tex.tex <==
\documentclass[11pt]{amsart}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{bm,amsmath,amsthm,amssymb}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[scale=0.7]
\fill[fill=black,fill opacity=0.1] (3,0) -- (3,1) -- (4,1) -- (4,0) -- cycle;
\draw [dash pattern=on 3pt off 5pt] (3,0)-- (3,1);
\draw [dash pattern=on 3pt off 5pt] (4,0)-- (4,1);
\draw (2.37,0.74)-- (3,0);
\draw (2.37,0.2)-- (3,0);
\draw (2.37,0.74)-- (2.37,0.2);
\draw (2.7,0.5)-- (2.37,0.74);
\draw (2.37,0.2)-- (2.7,0.5);
\draw (2.37,0.2)-- (1.7,0.2);
\draw (1.7,0.2)-- (1.7,0.74);
\draw (1.7,0.74)-- (2.37,0.74);
\draw (1.7,0.2)-- (1.7,1);
\draw (1.7,1)-- (2.7,1);
\draw (2.7,1)-- (2.7,0.5);
\draw (2.7,0.5)-- (3,0);
\draw (3,1)-- (5,1);
\draw (5,1)-- (5,0);
\draw (5,0)-- (3,0);
\draw (3.52,-0.5)-- (3.52,1.5);
\draw (3.98,-0.5)-- (3.98,1.5);
\draw (4.44,-0.5)-- (4.44,1.5);
\draw [fill=black] (2.37,0.2) circle (2.5pt);
\draw [fill=black] (2.37,0.74) circle (2.5pt);
\draw [fill=black] (2.7,0.5) circle (2.5pt);
\draw [fill=black] (1.7,0.2) circle (2.5pt);
\draw [fill=black] (1.7,0.74) circle (2.5pt);
\draw [fill=black] (2.7,1) circle (2.5pt);
\draw [fill=black] (3.52,-0.5) circle (2.5pt);
\draw [fill=black] (3.98,-0.5) circle (2.5pt);
\draw [fill=black] (4.44,-0.5) circle (2.5pt);
\draw [fill=black] (3,1) circle (2.5pt);
\draw [fill=black] (3,0) circle (2.5pt);
\draw [fill=black] (5,1) circle (2.5pt);
\draw [fill=black] (5,0) circle (2.5pt);
\draw [shift={(4,0.5)}] (0,0) node[font=\huge] {$\rightarrow$};
\draw [shift={(3.5,0.5)}] (0,0) node[font=\Large] {$o$};
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/1/detikzify-ds-7b-timeout.tex <==
\documentclass[10pt]{amsart}
\usepackage{amsmath}
\usepackage{amssymb, amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{decorations.markings}

\begin{document}

\begin{tikzpicture}



%node and box
\node at (0,1) {o};
\node at (0,0) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (2,2) {$\bullet$};
\node at (2,1) {$\bullet$};
\node at (2,0) {$\bullet$};
\node at (3,0) {$\bullet$};

\node at (0.5,-0.5) {};
\node at (2.5,-0.5) {};

\draw (-0.25,0.5) -- (3.25,0.5);
\draw (0.75,1.5) -- (3.25,1.5);
\draw (1.75,-0.5) -- (3.25,-0.5);

\draw (0,0) -- (1,0);
\draw (1,0) -- (1,1);
\draw (1,1) -- (0,1);
\draw (0,1) -- (0,2);
\draw (1,2) -- (1,1);
\draw (2,1) -- (2,0);
\draw (2,1) -- (2,2);
\draw[fill=white, draw=black] (0,0) circle (3pt);


%right arrow
\node at (3.75,1) {$\rightarrow$};

%labeled box
\filldraw[fill=black!20, draw=black!20] (4,1) rectangle (6,2);
\node at (4.75,1.5) {o};

%vertices and edges
\node at (5,2) {$\bullet$};
\node at (5,1) {$\bullet$};
\node at (5,0) {$\bullet$};
\node at (6,2) {$\bullet$};
\node at (6,1) {$\bullet$};
\node at (6,0) {$\bullet$};
\node at (7,0) {$\bullet$};

\draw (4.75,0.5) -- (7.25,0.5);
\draw (5.75,1.5) -- (7.25,1.5);
\draw (5.75,-0.5) -- (7.25,-0.5);

\draw (5,0) -- (6,0);
\draw (5,1) -- (5,0);
\draw (5,1) -- (4,1);
\draw (4,1) -- (4,2);
\draw (5,2) -- (5,1);
\draw (6,1) -- (6,0);
\draw (6,1) -- (6,2);


\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/1/detikzify-ds-7b-timeout_tex.tex <==
\documentclass[10pt]{amsart}
\usepackage{amsmath}
\usepackage{amssymb, amsfonts}
\usepackage{tikz}
\usetikzlibrary{cd}
\usetikzlibrary{decorations.markings}

\begin{document}

\begin{tikzpicture}



%node and box
\node at (0,1) {o};
\node at (0,0) {$\bullet$};
\node at (1,2) {$\bullet$};
\node at (1,1) {$\bullet$};
\node at (1,0) {$\bullet$};
\node at (2,2) {$\bullet$};
\node at (2,1) {$\bullet$};
\node at (2,0) {$\bullet$};
\node at (3,0) {$\bullet$};

\node at (0.5,-0.5) {};
\node at (2.5,-0.5) {};

\draw (-0.25,0.5) -- (3.25,0.5);
\draw (0.75,1.5) -- (3.25,1.5);
\draw (1.75,-0.5) -- (3.25,-0.5);

\draw (0,0) -- (1,0);
\draw (1,0) -- (1,1);
\draw (1,1) -- (0,1);
\draw (0,1) -- (0,2);
\draw (1,2) -- (1,1);
\draw (2,1) -- (2,0);
\draw (2,1) -- (2,2);
\draw[fill=white, draw=black] (0,0) circle (3pt);


%right arrow
\node at (3.75,1) {$\rightarrow$};

%labeled box
\filldraw[fill=black!20, draw=black!20] (4,1) rectangle (6,2);
\node at (4.75,1.5) {o};

%vertices and edges
\node at (5,2) {$\bullet$};
\node at (5,1) {$\bullet$};
\node at (5,0) {$\bullet$};
\node at (6,2) {$\bullet$};
\node at (6,1) {$\bullet$};
\node at (6,0) {$\bullet$};
\node at (7,0) {$\bullet$};

\draw (4.75,0.5) -- (7.25,0.5);
\draw (5.75,1.5) -- (7.25,1.5);
\draw (5.75,-0.5) -- (7.25,-0.5);

\draw (5,0) -- (6,0);
\draw (5,1) -- (5,0);
\draw (5,1) -- (4,1);
\draw (4,1) -- (4,2);
\draw (5,2) -- (5,1);
\draw (6,1) -- (6,0);
\draw (6,1) -- (6,2);


\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/1/gpt-4-fast.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    % Define style for the nodes
    \tikzstyle{fillednode} = [circle, fill=black, minimum size=4pt, inner sep=0pt];
    \tikzstyle{emptynode} = [circle, draw=black, minimum size=6pt, inner sep=0pt];
    
    % Left diagram
    % Nodes
    \node[emptynode] (o) at (0,0) {};
    \foreach \x in {1,2,3}
        \foreach \y in {0,1,2}
            \node[fillednode] (n\x\y) at (\x,\y) {};
    % Edges
    \draw (o) -- (n10);
    \draw (o) -- (n11);
    \draw (n10) -- (n11);
    \draw (n10) -- (n20);
    \draw (n11) -- (n21);
    \draw (n20) -- (n21);
    \draw (n20) -- (n30);
    \draw (n21) -- (n31);
    \draw (n30) -- (n31);
    
    % Arrow
    \draw[->, thick] (3.5,1) -- (4.5,1);

    % Right diagram with shaded rectangle
    \begin{scope}[shift={(5,0)}]
        % Shaded rectangle
        \fill[gray!30] (1,0.5) rectangle (2,1.5);
        % Nodes
        \node[emptynode] (o) at (0,0) {};
        \foreach \x in {1,2,3}
            \foreach \y in {0,1,2}
                \node[fillednode] (n\x\y) at (\x,\y) {};
        % Edges
        \draw (o) -- (n10);
        \draw (o) -- (n11);
        \draw (n10) -- (n20);
        \draw (n11) -- (n21);
        \draw (n20) -- (n30);
        \draw (n21) -- (n31);
        \draw (n30) -- (n31);
    \end{scope}
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/1/gpt-4-fast_tex.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    % Define style for the nodes
    \tikzstyle{fillednode} = [circle, fill=black, minimum size=4pt, inner sep=0pt];
    \tikzstyle{emptynode} = [circle, draw=black, minimum size=6pt, inner sep=0pt];
    
    % Left diagram
    % Nodes
    \node[emptynode] (o) at (0,0) {};
    \foreach \x in {1,2,3}
        \foreach \y in {0,1,2}
            \node[fillednode] (n\x\y) at (\x,\y) {};
    % Edges
    \draw (o) -- (n10);
    \draw (o) -- (n11);
    \draw (n10) -- (n11);
    \draw (n10) -- (n20);
    \draw (n11) -- (n21);
    \draw (n20) -- (n21);
    \draw (n20) -- (n30);
    \draw (n21) -- (n31);
    \draw (n30) -- (n31);
    
    % Arrow
    \draw[->, thick] (3.5,1) -- (4.5,1);

    % Right diagram with shaded rectangle
    \begin{scope}[shift={(5,0)}]
        % Shaded rectangle
        \fill[gray!30] (1,0.5) rectangle (2,1.5);
        % Nodes
        \node[emptynode] (o) at (0,0) {};
        \foreach \x in {1,2,3}
            \foreach \y in {0,1,2}
                \node[fillednode] (n\x\y) at (\x,\y) {};
        % Edges
        \draw (o) -- (n10);
        \draw (o) -- (n11);
        \draw (n10) -- (n20);
        \draw (n11) -- (n21);
        \draw (n20) -- (n30);
        \draw (n21) -- (n31);
        \draw (n30) -- (n31);
    \end{scope}
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/2/claude-3-fast.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=0.5]
\draw[step=1cm,gray,very thin] (0,0) grid (15,15);

\draw[ultra thick,blue] (0,5) -- (1,5) -- (1,6) -- (2,6) -- (2,8) -- (3,8) -- (3,9) -- (4,9) -- (4,10) -- (5,10) -- (5,11) -- (7,11) -- (7,10) -- (8,10) -- (8,9) -- (9,9) -- (9,8) -- (10,8) -- (10,7) -- (11,7) -- (11,5) -- (12,5) -- (12,4) -- (13,4) -- (13,2) -- (14,2) -- (14,0);

\draw[ultra thick,blue] (4,0) -- (4,1) -- (5,1) -- (5,2) -- (6,2) -- (6,3) -- (7,3) -- (7,4) -- (8,4) -- (8,5) -- (9,5) -- (9,6) -- (10,6) -- (10,7) -- (11,7) -- (11,8) -- (12,8) -- (12,9) -- (13,9) -- (13,10) -- (14,10) -- (14,11) -- (15,11);

\draw[ultra thick,blue] (0,14) -- (1,14) -- (1,13) -- (2,13) -- (2,12) -- (3,12) -- (3,11) -- (4,11) -- (4,10) -- (5,10) -- (5,9) -- (6,9) -- (6,8) -- (7,8) -- (7,7) -- (8,7) -- (8,6) -- (9,6) -- (9,5) -- (10,5) -- (10,4) -- (11,4) -- (11,3) -- (12,3) -- (12,2) -- (13,2) -- (13,1) -- (14,1) -- (14,0);

\draw[ultra thick,blue] (11,15) -- (11,14) -- (10,14) -- (10,13) -- (9,13) -- (9,12) -- (8,12) -- (8,11) -- (7,11) -- (7,10) -- (6,10) -- (6,9) -- (5,9) -- (5,8) -- (4,8) -- (4,7) -- (3,7) -- (3,6) -- (2,6) -- (2,5) -- (1,5) -- (1,4) -- (0,4);
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/2/claude-3-fast_tex.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=0.5]
\draw[step=1cm,gray,very thin] (0,0) grid (15,15);

\draw[ultra thick,blue] (0,5) -- (1,5) -- (1,6) -- (2,6) -- (2,8) -- (3,8) -- (3,9) -- (4,9) -- (4,10) -- (5,10) -- (5,11) -- (7,11) -- (7,10) -- (8,10) -- (8,9) -- (9,9) -- (9,8) -- (10,8) -- (10,7) -- (11,7) -- (11,5) -- (12,5) -- (12,4) -- (13,4) -- (13,2) -- (14,2) -- (14,0);

\draw[ultra thick,blue] (4,0) -- (4,1) -- (5,1) -- (5,2) -- (6,2) -- (6,3) -- (7,3) -- (7,4) -- (8,4) -- (8,5) -- (9,5) -- (9,6) -- (10,6) -- (10,7) -- (11,7) -- (11,8) -- (12,8) -- (12,9) -- (13,9) -- (13,10) -- (14,10) -- (14,11) -- (15,11);

\draw[ultra thick,blue] (0,14) -- (1,14) -- (1,13) -- (2,13) -- (2,12) -- (3,12) -- (3,11) -- (4,11) -- (4,10) -- (5,10) -- (5,9) -- (6,9) -- (6,8) -- (7,8) -- (7,7) -- (8,7) -- (8,6) -- (9,6) -- (9,5) -- (10,5) -- (10,4) -- (11,4) -- (11,3) -- (12,3) -- (12,2) -- (13,2) -- (13,1) -- (14,1) -- (14,0);

\draw[ultra thick,blue] (11,15) -- (11,14) -- (10,14) -- (10,13) -- (9,13) -- (9,12) -- (8,12) -- (8,11) -- (7,11) -- (7,10) -- (6,10) -- (6,9) -- (5,9) -- (5,8) -- (4,8) -- (4,7) -- (3,7) -- (3,6) -- (2,6) -- (2,5) -- (1,5) -- (1,4) -- (0,4);
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/2/detikzify-ds-7b-fast.tex <==
\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{patterns,backgrounds}

\begin{document}

\begin{tikzpicture}[every node/.style={minimum size=0.5cm-\pgflinewidth, outer sep=0pt},, background rectangle/.style={fill=gray!45}, show background rectangle]
          \draw[step=0.1cm,color=white] (0,0) grid (1.5,1.5);
          \node[fill=blue!50,scale=0.58] at (0.45,1.35) {};
          \node[fill=blue!50,scale=0.8] at (1.35,1.1) {};
          \node[fill=blue!50,scale=0.55] at (0.7,0.25) {};
          \node[fill=blue!50,scale=0.4] at (0.1,0.6) {};
        \end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/2/detikzify-ds-7b-fast_tex.tex <==
\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{patterns,backgrounds}

\begin{document}

\begin{tikzpicture}[every node/.style={minimum size=0.5cm-\pgflinewidth, outer sep=0pt},, background rectangle/.style={fill=gray!45}, show background rectangle]
          \draw[step=0.1cm,color=white] (0,0) grid (1.5,1.5);
          \node[fill=blue!50,scale=0.58] at (0.45,1.35) {};
          \node[fill=blue!50,scale=0.8] at (1.35,1.1) {};
          \node[fill=blue!50,scale=0.55] at (0.7,0.25) {};
          \node[fill=blue!50,scale=0.4] at (0.1,0.6) {};
        \end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/2/detikzify-ds-7b-timeout.tex <==
\documentclass[12pt]{article}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{positioning,automata}
\usetikzlibrary{positioning,automata,calc,decorations.pathreplacing}

\begin{document}

\begin{tikzpicture}[scale=0.35]
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\foreach \x in {0,1,2,3,4,5,6,7,8}
	\draw[gray!70!white, line width = 0.25mm] (0,\x)--(8,\x);
	
	\foreach \x in {0,1,2,3,4,5,6,7,8}
	\draw[gray!70!white, line width = 0.25mm] (\x,0)--(\x,8);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	
	\draw[blue, line width = 1.33mm] (0,7)--(4,7) -- (4,3) -- (0,3) -- (0,7);
	\draw[blue, line width = 1.33mm] (6,6)--(7,6) -- (7,7) -- (6,7) -- (6,6);
	\draw[blue, line width = 1.33mm] (1,0)--(7,0) -- (7,1) -- (1,1) -- (1,0);
	
	\draw[black!40!white, line width = 0.35mm] (1,7)--(1,8);
	\draw[black!40!white, line width = 0.35mm] (2,7)--(2,8);
	\draw[black!40!white, line width = 0.35mm] (3,7)--(3,8);
	\draw[black!40!white, line width = 0.35mm] (1,7)--(3,7);
	\draw[black!40!white, line width = 0.35mm] (1,6)--(3,6);
	\draw[black!40!white, line width = 0.35mm] (1,5)--(3,5);
	\draw[black!40!white, line width = 0.35mm] (1,4)--(3,4);
	\draw[black!40!white, line width = 0.35mm] (1,3)--(3,3);
	\draw[black!40!white, line width = 0.35mm] (2,3)--(2,7);
	\draw[black!40!white, line width = 0.35mm] (3,3)--(3,7);
	\draw[black!40!white, line width = 0.35mm] (4,3)--(4,7);
	\draw[black!40!white, line width = 0.35mm] (5,3)--(5,7);
	\draw[black!40!white, line width = 0.35mm] (6,3)--(6,7);
	\draw[black!40!white, line width = 0.35mm] (7,3)--(7,7);
	
	\draw[black!40!white, line width = 0.35mm] (1,2)--(7,2);
	\draw[black!40!white, line width = 0.35mm] (1,1)--(7,1);
	\draw[black!40!white, line width = 0.35mm] (1,0)--(7,0);
	\draw[black!40!white, line width = 0.35mm] (0,0)--(0,7);
	\draw[black!40!white, line width = 0.35mm] (1,0)--(1,7);
	\draw[black!40!white, line width = 0.35mm] (2,0)--(2,7);
	\draw[black!40!white, line width = 0.35mm] (3,0)--(3,7);
	\draw[black!40!white, line width = 0.35mm] (4,0)--(4,7);
	\draw[black!40!white, line width = 0.35mm] (5,0)--(5,7);
	\draw[black!40!white, line width = 0.35mm] (6,0)--(6,7);
	\draw[black!40!white, line width = 0.35mm] (7,0)--(7,7);
	\draw[black!40!white, line width = 0.35mm] (0,1)--(7,1);
	\draw[black!40!white, line width = 0.35mm] (0,2)--(7,2);
	\draw[black!40!white, line width = 0.35mm] (0,3)--(7,3);
	\draw[black!40!white, line width = 0.35mm] (0,4)--(7,4);
	\draw[black!40!white, line width = 0.35mm] (0,5)--(7,5);
	\draw[black!40!white, line width = 0.35mm] (0,6)--(7,6);
	\draw[black!40!white, line width = 0.35mm] (0,7)--(7,7);
	\draw[black!40!white, line width = 0.35mm] (0,0)--(7,0);
	\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/2/detikzify-ds-7b-timeout_tex.tex <==
\documentclass[12pt]{article}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{positioning,automata}
\usetikzlibrary{positioning,automata,calc,decorations.pathreplacing}

\begin{document}

\begin{tikzpicture}[scale=0.35]
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\foreach \x in {0,1,2,3,4,5,6,7,8}
	\draw[gray!70!white, line width = 0.25mm] (0,\x)--(8,\x);
	
	\foreach \x in {0,1,2,3,4,5,6,7,8}
	\draw[gray!70!white, line width = 0.25mm] (\x,0)--(\x,8);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	
	\draw[blue, line width = 1.33mm] (0,7)--(4,7) -- (4,3) -- (0,3) -- (0,7);
	\draw[blue, line width = 1.33mm] (6,6)--(7,6) -- (7,7) -- (6,7) -- (6,6);
	\draw[blue, line width = 1.33mm] (1,0)--(7,0) -- (7,1) -- (1,1) -- (1,0);
	
	\draw[black!40!white, line width = 0.35mm] (1,7)--(1,8);
	\draw[black!40!white, line width = 0.35mm] (2,7)--(2,8);
	\draw[black!40!white, line width = 0.35mm] (3,7)--(3,8);
	\draw[black!40!white, line width = 0.35mm] (1,7)--(3,7);
	\draw[black!40!white, line width = 0.35mm] (1,6)--(3,6);
	\draw[black!40!white, line width = 0.35mm] (1,5)--(3,5);
	\draw[black!40!white, line width = 0.35mm] (1,4)--(3,4);
	\draw[black!40!white, line width = 0.35mm] (1,3)--(3,3);
	\draw[black!40!white, line width = 0.35mm] (2,3)--(2,7);
	\draw[black!40!white, line width = 0.35mm] (3,3)--(3,7);
	\draw[black!40!white, line width = 0.35mm] (4,3)--(4,7);
	\draw[black!40!white, line width = 0.35mm] (5,3)--(5,7);
	\draw[black!40!white, line width = 0.35mm] (6,3)--(6,7);
	\draw[black!40!white, line width = 0.35mm] (7,3)--(7,7);
	
	\draw[black!40!white, line width = 0.35mm] (1,2)--(7,2);
	\draw[black!40!white, line width = 0.35mm] (1,1)--(7,1);
	\draw[black!40!white, line width = 0.35mm] (1,0)--(7,0);
	\draw[black!40!white, line width = 0.35mm] (0,0)--(0,7);
	\draw[black!40!white, line width = 0.35mm] (1,0)--(1,7);
	\draw[black!40!white, line width = 0.35mm] (2,0)--(2,7);
	\draw[black!40!white, line width = 0.35mm] (3,0)--(3,7);
	\draw[black!40!white, line width = 0.35mm] (4,0)--(4,7);
	\draw[black!40!white, line width = 0.35mm] (5,0)--(5,7);
	\draw[black!40!white, line width = 0.35mm] (6,0)--(6,7);
	\draw[black!40!white, line width = 0.35mm] (7,0)--(7,7);
	\draw[black!40!white, line width = 0.35mm] (0,1)--(7,1);
	\draw[black!40!white, line width = 0.35mm] (0,2)--(7,2);
	\draw[black!40!white, line width = 0.35mm] (0,3)--(7,3);
	\draw[black!40!white, line width = 0.35mm] (0,4)--(7,4);
	\draw[black!40!white, line width = 0.35mm] (0,5)--(7,5);
	\draw[black!40!white, line width = 0.35mm] (0,6)--(7,6);
	\draw[black!40!white, line width = 0.35mm] (0,7)--(7,7);
	\draw[black!40!white, line width = 0.35mm] (0,0)--(7,0);
	\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/2/gpt-4-fast.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}

% Base grid
\foreach \x in {0,1,...,10}{
    \foreach \y in {0,1,...,10}{
        \pgfmathtruncatemacro{\gridsize}{max(10-\x,10-\y)}
        \pgfmathsetmacro{\step}{1/\gridsize}
        \foreach \i in {0,...,\gridsize}{
            \draw (\x+\i*\step,\y) -- (\x+\i*\step,\y+1);
            \draw (\x,\y+\i*\step) -- (\x+1,\y+\i*\step);
        }
    }
}

% Highlighted rectangles (assuming just a simple highlighting)
% Bottom left rectangle
\draw[blue, thick] (0.2,0.2) rectangle (3,1);
% Top left rectangle
\draw[blue, thick] (0.2,7) rectangle (3,9.8);
% Top right rectangle
\draw[blue, thick] (7,7) rectangle (9.8,9.8);

\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/2/gpt-4-fast_tex.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}

% Base grid
\foreach \x in {0,1,...,10}{
    \foreach \y in {0,1,...,10}{
        \pgfmathtruncatemacro{\gridsize}{max(10-\x,10-\y)}
        \pgfmathsetmacro{\step}{1/\gridsize}
        \foreach \i in {0,...,\gridsize}{
            \draw (\x+\i*\step,\y) -- (\x+\i*\step,\y+1);
            \draw (\x,\y+\i*\step) -- (\x+1,\y+\i*\step);
        }
    }
}

% Highlighted rectangles (assuming just a simple highlighting)
% Bottom left rectangle
\draw[blue, thick] (0.2,0.2) rectangle (3,1);
% Top left rectangle
\draw[blue, thick] (0.2,7) rectangle (3,9.8);
% Top right rectangle
\draw[blue, thick] (7,7) rectangle (9.8,9.8);

\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/3/claude-3-fast.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}[node distance=1.5cm]
\node (NT) {$N_T(uv)$};
\node (NS) [above left=of NT] {$N_S(uv)$};
\node (NTuv) [above right=of NT] {$N_T(uv)$};
\node (NSuv) [above=of NS] {$N_S(uv)$};
\node (NTu) [above left=of NSuv] {$N_T(uv)$};
\node (NSu) [above right=of NSuv] {$N_S(uv)$};

\draw (NT) -- (NS);
\draw (NT) -- (NTuv);
\draw (NS) -- (NSuv);
\draw (NTuv) -- (NSuv);
\draw (NSuv) -- (NTu);
\draw (NSuv) -- (NSu);

\draw[dashed] (NTu) to[bend right] (NSu);
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/3/claude-3-fast_tex.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}[node distance=1.5cm]
\node (NT) {$N_T(uv)$};
\node (NS) [above left=of NT] {$N_S(uv)$};
\node (NTuv) [above right=of NT] {$N_T(uv)$};
\node (NSuv) [above=of NS] {$N_S(uv)$};
\node (NTu) [above left=of NSuv] {$N_T(uv)$};
\node (NSu) [above right=of NSuv] {$N_S(uv)$};

\draw (NT) -- (NS);
\draw (NT) -- (NTuv);
\draw (NS) -- (NSuv);
\draw (NTuv) -- (NSuv);
\draw (NSuv) -- (NTu);
\draw (NSuv) -- (NSu);

\draw[dashed] (NTu) to[bend right] (NSu);
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/3/detikzify-ds-7b-fast.tex <==
\documentclass[11pt]{article}
\usepackage{amsthm, amsmath, amssymb, amsfonts, url, booktabs, tikz, setspace, fancyhdr, enumerate}
\usepackage[textsize=scriptsize,colorinlistoftodos]{todonotes}

\begin{document}

\begin{tikzpicture}[scale=0.7]
\begin{scope}[shift={(0,0.75)}]
\draw (0,0) circle (4.5);
\node[left] at (-4.5,0) {$N_{\mathcal{T}}(\vec{w})$};
\draw (0,0) circle (3.5);
\node[left] at (-3.5,0) {$N_{\mathcal{S}}(\vec{w})$};
\draw (0,0) circle (2.5);
\node[left] at (-2.5,0) {$N_{\mathcal{S}}(\vec{w})$};
\draw (0,0) circle (1.5);
\node[left] at (-1.5,0) {$N_{\mathcal{S}}(\vec{w})$};
\node at (0,2.25) {$N_{\mathcal{S}}(\vec{w})$};
\node at (0,-2.25) {$N_{\mathcal{T}}(\vec{w})$};
\node[draw,circle,fill=white] at (0,0) {$u$};
\node[draw,circle,fill=white] at (1,0) {$v$};
\draw[thick] (0,0) -- (2.121320301,2.121320301);
\draw[thick] (0,0) -- (3.00,1.5);
\draw[thick] (1,0) -- (-2.121320301,2.121320301);
\draw[thick] (1,0) -- (-3.00,1.5);
\draw[thick] (0,0) -- (-1.00,1.73205080757);
\draw[thick] (1,0) -- (1.00,1.73205080757);
\end{scope}
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/3/detikzify-ds-7b-fast_tex.tex <==
\documentclass[11pt]{article}
\usepackage{amsthm, amsmath, amssymb, amsfonts, url, booktabs, tikz, setspace, fancyhdr, enumerate}
\usepackage[textsize=scriptsize,colorinlistoftodos]{todonotes}

\begin{document}

\begin{tikzpicture}[scale=0.7]
\begin{scope}[shift={(0,0.75)}]
\draw (0,0) circle (4.5);
\node[left] at (-4.5,0) {$N_{\mathcal{T}}(\vec{w})$};
\draw (0,0) circle (3.5);
\node[left] at (-3.5,0) {$N_{\mathcal{S}}(\vec{w})$};
\draw (0,0) circle (2.5);
\node[left] at (-2.5,0) {$N_{\mathcal{S}}(\vec{w})$};
\draw (0,0) circle (1.5);
\node[left] at (-1.5,0) {$N_{\mathcal{S}}(\vec{w})$};
\node at (0,2.25) {$N_{\mathcal{S}}(\vec{w})$};
\node at (0,-2.25) {$N_{\mathcal{T}}(\vec{w})$};
\node[draw,circle,fill=white] at (0,0) {$u$};
\node[draw,circle,fill=white] at (1,0) {$v$};
\draw[thick] (0,0) -- (2.121320301,2.121320301);
\draw[thick] (0,0) -- (3.00,1.5);
\draw[thick] (1,0) -- (-2.121320301,2.121320301);
\draw[thick] (1,0) -- (-3.00,1.5);
\draw[thick] (0,0) -- (-1.00,1.73205080757);
\draw[thick] (1,0) -- (1.00,1.73205080757);
\end{scope}
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/3/detikzify-ds-7b-timeout.tex <==
\documentclass[10pt]{article}
\usepackage{amsmath,amsthm,amssymb,latexsym,amscd,xcolor}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[xscale=0.70,yscale=0.70]
\draw [thick] (0,0) ellipse (6cm and 2cm);
\node [below] at (0,1.8) {$\mathcal{N}_{S}(uv)$};
\node [below] at (0,2.3) {$\mathcal{N}_{S}^{\star}(uv)$};
\node [below] at (-4.5,0) {$\mathcal{N}_{T}(uv)$};
\node [below] at (4.5,0) {$\mathcal{N}_{T}^{\star}(uv)$};
\node [below] at (0,-1.6) {$\mathcal{N}_{S}^{#}(uv)$};
\node [below] at (0,-2.3) {$\mathcal{N}_{T}^{#}(uv)$};
\draw [thick] (0,0) ellipse (3cm and 1cm);
\node [below] at (-2.1,0) {$\mathcal{N}_{S}^{\star}(uv)$};
\node [below] at (2.1,0) {$\mathcal{N}_{S}(uv)$};
\draw [thick, fill=white] (-1.05,-0.5) circle [radius=0.3];
\node at (-1.05,-0.5) {$u$};
\draw [thick, fill=white] (1.05,-0.5) circle [radius=0.3];
\node at (1.05,-0.5) {$v$};
\draw [very thick] (-1.05,-0.5) -- (1.05,-0.5);
\draw [very thick] (-1.05,-0.5) -- (2.0,1.0);
\draw [very thick] (-1.05,-0.5) -- (-2.0,1.0);
\draw [very thick] (1.05,-0.5) -- (2.0,1.0);
\draw [very thick] (1.05,-0.5) -- (-2.0,1.0);
\draw [very thick] (0,2) -- (-1.05,-0.5);
\draw [very thick] (0,2) -- (1.05,-0.5);
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/3/detikzify-ds-7b-timeout_tex.tex <==
\documentclass[10pt]{article}
\usepackage{amsmath,amsthm,amssymb,latexsym,amscd,xcolor}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[xscale=0.70,yscale=0.70]
\draw [thick] (0,0) ellipse (6cm and 2cm);
\node [below] at (0,1.8) {$\mathcal{N}_{S}(uv)$};
\node [below] at (0,2.3) {$\mathcal{N}_{S}^{\star}(uv)$};
\node [below] at (-4.5,0) {$\mathcal{N}_{T}(uv)$};
\node [below] at (4.5,0) {$\mathcal{N}_{T}^{\star}(uv)$};
\node [below] at (0,-1.6) {$\mathcal{N}_{S}^{#}(uv)$};
\node [below] at (0,-2.3) {$\mathcal{N}_{T}^{#}(uv)$};
\draw [thick] (0,0) ellipse (3cm and 1cm);
\node [below] at (-2.1,0) {$\mathcal{N}_{S}^{\star}(uv)$};
\node [below] at (2.1,0) {$\mathcal{N}_{S}(uv)$};
\draw [thick, fill=white] (-1.05,-0.5) circle [radius=0.3];
\node at (-1.05,-0.5) {$u$};
\draw [thick, fill=white] (1.05,-0.5) circle [radius=0.3];
\node at (1.05,-0.5) {$v$};
\draw [very thick] (-1.05,-0.5) -- (1.05,-0.5);
\draw [very thick] (-1.05,-0.5) -- (2.0,1.0);
\draw [very thick] (-1.05,-0.5) -- (-2.0,1.0);
\draw [very thick] (1.05,-0.5) -- (2.0,1.0);
\draw [very thick] (1.05,-0.5) -- (-2.0,1.0);
\draw [very thick] (0,2) -- (-1.05,-0.5);
\draw [very thick] (0,2) -- (1.05,-0.5);
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/3/gpt-4-fast.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric} % For ellipse shape

\begin{document}
\begin{tikzpicture}[>=latex]

% Draw nested ellipses
\foreach \r in {1, 1.2, 1.5}
{
    \draw[scale=\r, rotate=45] (0,0) ellipse (3cm and 1.5cm);
}

% Label nodes
\node (u) at (0,0) {$u$};
\node (uv) at (2,0) {$uv$};
\node (uw) at (0,2) {$uw$};
\node (wv) at (2,2) {$wv$};
\node (iuv) at (-2,0) {$\overline{uv}$};
\node (iuw) at (0,-2) {$\overline{uw}$};
\node (iwv) at (-2,-2) {$\overline{wv}$};

% Draw connecting lines
\draw[->] (u) -- node[above, sloped] {$N_T(uv)$} (uv);
\draw[->] (u) -- node[above, sloped] {$N_S(uv)$} (wv);
\draw[->] (u) -- node[above, sloped, near end] {$N_T(uw)$} (uw);
\draw[->] (u) -- node[below, sloped, near end] {$N_S(uw)$} (iwv);
\draw[->] (u) -- node[above, sloped, near start] {$N_T(\overline{uv})$} (iuv);
\draw[->] (u) -- node[below, sloped, near start] {$N_S(\overline{uv})$} (iuw);
\draw[->] (u) -- node[below, sloped] {$N_T(\overline{uw})$} (iuw);
\draw[->] (u) -- node[above, sloped] {$N_S(\overline{uw})$} (iuv);

% Draw a line to denote ys(uv)
\draw[thick] (u) -- node[above, sloped, midway] {$y_S(uv)$} (wv);

\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/3/gpt-4-fast_tex.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric} % For ellipse shape

\begin{document}
\begin{tikzpicture}[>=latex]

% Draw nested ellipses
\foreach \r in {1, 1.2, 1.5}
{
    \draw[scale=\r, rotate=45] (0,0) ellipse (3cm and 1.5cm);
}

% Label nodes
\node (u) at (0,0) {$u$};
\node (uv) at (2,0) {$uv$};
\node (uw) at (0,2) {$uw$};
\node (wv) at (2,2) {$wv$};
\node (iuv) at (-2,0) {$\overline{uv}$};
\node (iuw) at (0,-2) {$\overline{uw}$};
\node (iwv) at (-2,-2) {$\overline{wv}$};

% Draw connecting lines
\draw[->] (u) -- node[above, sloped] {$N_T(uv)$} (uv);
\draw[->] (u) -- node[above, sloped] {$N_S(uv)$} (wv);
\draw[->] (u) -- node[above, sloped, near end] {$N_T(uw)$} (uw);
\draw[->] (u) -- node[below, sloped, near end] {$N_S(uw)$} (iwv);
\draw[->] (u) -- node[above, sloped, near start] {$N_T(\overline{uv})$} (iuv);
\draw[->] (u) -- node[below, sloped, near start] {$N_S(\overline{uv})$} (iuw);
\draw[->] (u) -- node[below, sloped] {$N_T(\overline{uw})$} (iuw);
\draw[->] (u) -- node[above, sloped] {$N_S(\overline{uw})$} (iuv);

% Draw a line to denote ys(uv)
\draw[thick] (u) -- node[above, sloped, midway] {$y_S(uv)$} (wv);

\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/4/claude-3-fast.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}[node distance=2cm]

\node (talk) [draw, rectangle] {Talk \\ Class \\ platform};
\node (gg) [draw, circle, right=of talk] {GG};
\node (duck) [draw, ellipse, above right=of gg] {Duck \\ (AI)};
\node (humans) [draw, ellipse, below right=of gg] {Humans};

\draw [->] (talk) -- (gg);
\draw [->] (gg) -- (duck);
\draw [->] (gg) -- (humans);
\draw [->] (duck) to [bend left] node [midway,above] {Concept} (humans);
\draw [->] (humans) to [bend left] node [midway,below] {Questions} (duck);

\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/4/claude-3-fast_tex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}[node distance=2cm]

\node (talk) [draw, rectangle] {Talk \\ Class \\ platform};
\node (gg) [draw, circle, right=of talk] {GG};
\node (duck) [draw, ellipse, above right=of gg] {Duck \\ (AI)};
\node (humans) [draw, ellipse, below right=of gg] {Humans};

\draw [->] (talk) -- (gg);
\draw [->] (gg) -- (duck);
\draw [->] (gg) -- (humans);
\draw [->] (duck) to [bend left] node [midway,above] {Concept} (humans);
\draw [->] (humans) to [bend left] node [midway,below] {Questions} (duck);

\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/4/detikzify-ds-7b-fast.tex <==
\documentclass[a4paper,conference,romanappendices]{IEEEtran}
\usepackage{xcolor}
\usepackage{amsmath,amssymb,amsfonts}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{tikz}

\newcommand{\infra}{\textsf{infra}}

\newcommand{\appli}{\textsf{app}}

\newcommand{\dev}{\textsf{dev}}

\begin{document}

\begin{tikzpicture}
        [base/.style = {draw, align=center},
         app/.style={base, fill=red!30},
         infra/.style={base, fill=blue!30},
         dev/.style={base, fill=green!30}
         ]
        \node[infra] (infra) at (0,4) {talk \\ platform};
        \node[infra] (dev) at (4,4) {IRC server};
        \node[app] (appli) at (0,0) {my \\ application};
        \node[dev] (docker) at (4,0) {docker};
        \draw[->] (infra) -- (dev) node [midway, above] {integration};
        \draw[->] (infra) -- (docker) node [midway, sloped, above] {mounting};
        \draw[->] (docker) -- (appli) node [midway, sloped, above] {mounting};
        \draw[->] (dev) -- (docker) node [midway, sloped, above] {exposing};
        \draw[->] (docker) -- (infra) node [midway, sloped, above] {exposing};
        \draw[->] (appli) -- (infra) node [midway, above] {events};
    \end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/4/detikzify-ds-7b-fast_tex.tex <==
\documentclass[a4paper,conference,romanappendices]{IEEEtran}
\usepackage{xcolor}
\usepackage{amsmath,amssymb,amsfonts}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{tikz}

\newcommand{\infra}{\textsf{infra}}

\newcommand{\appli}{\textsf{app}}

\newcommand{\dev}{\textsf{dev}}

\begin{document}

\begin{tikzpicture}
        [base/.style = {draw, align=center},
         app/.style={base, fill=red!30},
         infra/.style={base, fill=blue!30},
         dev/.style={base, fill=green!30}
         ]
        \node[infra] (infra) at (0,4) {talk \\ platform};
        \node[infra] (dev) at (4,4) {IRC server};
        \node[app] (appli) at (0,0) {my \\ application};
        \node[dev] (docker) at (4,0) {docker};
        \draw[->] (infra) -- (dev) node [midway, above] {integration};
        \draw[->] (infra) -- (docker) node [midway, sloped, above] {mounting};
        \draw[->] (docker) -- (appli) node [midway, sloped, above] {mounting};
        \draw[->] (dev) -- (docker) node [midway, sloped, above] {exposing};
        \draw[->] (docker) -- (infra) node [midway, sloped, above] {exposing};
        \draw[->] (appli) -- (infra) node [midway, above] {events};
    \end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/4/detikzify-ds-7b-timeout.tex <==
\documentclass[11pt,a4paper]{article}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{color}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{tikz}
\usepackage{tikz-qtree}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{amssymb}
\usepackage{color}
\usepackage{amsmath}
\usepackage{color}

\begin{document}

\begin{tikzpicture}[scale=0.60]
\node[draw,rectangle,fill=lightgray,very thick] at (-1,10)(t1){talk\\platform};
\node[draw,rectangle,fill=lightgray,very thick] at (-1,2)(t2){text\\platform};
\node[draw,circle,fill=lightgray,very thick] at (7,8)(t3){chat\\platform};
\node[draw,circle,fill=lightgray,very thick] at (7,2)(t4){dictaphone};

\draw[->,very thick] (t1) to node[midway,above,sloped] {\footnotesize introduction}(t3);
\draw[->,very thick] (t1) to node[midway,above,sloped] {\footnotesize introduction}(t4);
\draw[->,very thick] (t2) to node[midway,below,sloped] {\footnotesize introduction}(t4);
\draw[->,very thick] (t4) to node[midway,sloped,above] {\footnotesize command}(t3);
\draw[->,very thick] (t4) to node[midway,sloped,above] {\footnotesize command}(t1);
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/4/detikzify-ds-7b-timeout_tex.tex <==
\documentclass[11pt,a4paper]{article}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{color}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{tikz}
\usepackage{tikz-qtree}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{amssymb}
\usepackage{color}
\usepackage{amsmath}
\usepackage{color}

\begin{document}

\begin{tikzpicture}[scale=0.60]
\node[draw,rectangle,fill=lightgray,very thick] at (-1,10)(t1){talk\\platform};
\node[draw,rectangle,fill=lightgray,very thick] at (-1,2)(t2){text\\platform};
\node[draw,circle,fill=lightgray,very thick] at (7,8)(t3){chat\\platform};
\node[draw,circle,fill=lightgray,very thick] at (7,2)(t4){dictaphone};

\draw[->,very thick] (t1) to node[midway,above,sloped] {\footnotesize introduction}(t3);
\draw[->,very thick] (t1) to node[midway,above,sloped] {\footnotesize introduction}(t4);
\draw[->,very thick] (t2) to node[midway,below,sloped] {\footnotesize introduction}(t4);
\draw[->,very thick] (t4) to node[midway,sloped,above] {\footnotesize command}(t3);
\draw[->,very thick] (t4) to node[midway,sloped,above] {\footnotesize command}(t1);
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/4/gpt-4-fast.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
  % Nodes with text
  \node[draw, rectangle] (node1) at (0,2) {Text A};
  \node[draw, rectangle] (node2) at (-2,0) {Text B};
  \node[draw, rectangle] (node3) at (2,0) {Text C};
  \node[draw, circle] (node4) at (2,-3) {Text D};
  \node[draw, circle] (node5) at (-2,-3) {Text E};

  % Lines between the nodes
  \draw (node1) -- (node2) node[midway, above, sloped] {Text 1};
  \draw (node1) -- (node3) node[midway, above, sloped] {Text 2};
  \draw (node2) -- (node5) node[midway, above, sloped] {Text 3};
  \draw (node3) -- (node4) node[midway, above, sloped] {Text 4};
  \draw (node4) -- (node5) node[midway, below, sloped] {Text 5};

  % Reverse the text direction for the lower line
  \draw (node4) -- (node5) node[midway, above, sloped] {Text 6};
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/4/gpt-4-fast_tex.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
  % Nodes with text
  \node[draw, rectangle] (node1) at (0,2) {Text A};
  \node[draw, rectangle] (node2) at (-2,0) {Text B};
  \node[draw, rectangle] (node3) at (2,0) {Text C};
  \node[draw, circle] (node4) at (2,-3) {Text D};
  \node[draw, circle] (node5) at (-2,-3) {Text E};

  % Lines between the nodes
  \draw (node1) -- (node2) node[midway, above, sloped] {Text 1};
  \draw (node1) -- (node3) node[midway, above, sloped] {Text 2};
  \draw (node2) -- (node5) node[midway, above, sloped] {Text 3};
  \draw (node3) -- (node4) node[midway, above, sloped] {Text 4};
  \draw (node4) -- (node5) node[midway, below, sloped] {Text 5};

  % Reverse the text direction for the lower line
  \draw (node4) -- (node5) node[midway, above, sloped] {Text 6};
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/6/claude-3-fast.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw[step=1cm,gray,very thin] (-0.9,-0.9) grid (6.9,6.9);
\draw[->] (-0.5,0) -- (6.5,0) node[right] {$Q$};
\draw[->] (0,-0.5) -- (0,6.5) node[above] {$P$};
\draw[thick,red] (0,6) .. controls (1,4) and (2,2) .. (3,0) node[below right] {$P=f(Q)$};
\draw[dashed] (0,0) -- (6,6);
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/6/claude-3-fast_tex.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw[step=1cm,gray,very thin] (-0.9,-0.9) grid (6.9,6.9);
\draw[->] (-0.5,0) -- (6.5,0) node[right] {$Q$};
\draw[->] (0,-0.5) -- (0,6.5) node[above] {$P$};
\draw[thick,red] (0,6) .. controls (1,4) and (2,2) .. (3,0) node[below right] {$P=f(Q)$};
\draw[dashed] (0,0) -- (6,6);
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/6/detikzify-ds-7b-fast.tex <==
\documentclass[a4paper,11pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{amsfonts, amsthm, amssymb, amsmath}
\usepackage{tikz,pgfplots}
\usetikzlibrary{arrows,shapes,trees,backgrounds}

\begin{document}

\begin{tikzpicture}[scale=0.5]
   \begin{axis}[
     xmin=-1.5,xmax=6.5,
     ymin=-1.5,ymax=6.5,
     axis lines=middle,
     axis background/.style={fill=gray!5},
     ]
     \addplot[mark=none, thick, black] coordinates {(-1,-1) (6,6)};
     \addplot[mark=none, thick, blue] coordinates {(0,0) (4,4)};
     \addplot[mark=none, thick, red] coordinates {(0,4) (4,4)};
     \addplot[mark=none, thick, red] coordinates {(4,4) (6,4)};
     \addplot[mark=none, dashed, black] coordinates {(4,4) (4,0)};
     \addplot[mark=none, dashed, black] coordinates {(0,4) (0,0)};
     \draw[red, fill=red] (axis cs:0,4) circle (1mm);
     \draw[red, fill=red] (axis cs:4,4) circle (1mm);
     \draw[black, fill=black] (axis cs:0,0) circle (1mm);
     \draw[black, fill=black] (axis cs:4,0) circle (1mm);
     \draw[black, fill=black] (axis cs:6,0) circle (1mm);
     \node[below] at (axis cs: 0,0) {$0$};
     \node[below] at (axis cs: 4,0) {$1$};
     \node[right] at (axis cs: 6,0) {$z$};
     \node[above left] at (axis cs: 4,4) {$y+w$};
     \node[left] at (axis cs: 0,4) {$y$};
     \node[below left] at (axis cs: -1,-1) {$1$};
     \end{axis}
 \end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/6/detikzify-ds-7b-fast_tex.tex <==
\documentclass[a4paper,11pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{amsfonts, amsthm, amssymb, amsmath}
\usepackage{tikz,pgfplots}
\usetikzlibrary{arrows,shapes,trees,backgrounds}

\begin{document}

\begin{tikzpicture}[scale=0.5]
   \begin{axis}[
     xmin=-1.5,xmax=6.5,
     ymin=-1.5,ymax=6.5,
     axis lines=middle,
     axis background/.style={fill=gray!5},
     ]
     \addplot[mark=none, thick, black] coordinates {(-1,-1) (6,6)};
     \addplot[mark=none, thick, blue] coordinates {(0,0) (4,4)};
     \addplot[mark=none, thick, red] coordinates {(0,4) (4,4)};
     \addplot[mark=none, thick, red] coordinates {(4,4) (6,4)};
     \addplot[mark=none, dashed, black] coordinates {(4,4) (4,0)};
     \addplot[mark=none, dashed, black] coordinates {(0,4) (0,0)};
     \draw[red, fill=red] (axis cs:0,4) circle (1mm);
     \draw[red, fill=red] (axis cs:4,4) circle (1mm);
     \draw[black, fill=black] (axis cs:0,0) circle (1mm);
     \draw[black, fill=black] (axis cs:4,0) circle (1mm);
     \draw[black, fill=black] (axis cs:6,0) circle (1mm);
     \node[below] at (axis cs: 0,0) {$0$};
     \node[below] at (axis cs: 4,0) {$1$};
     \node[right] at (axis cs: 6,0) {$z$};
     \node[above left] at (axis cs: 4,4) {$y+w$};
     \node[left] at (axis cs: 0,4) {$y$};
     \node[below left] at (axis cs: -1,-1) {$1$};
     \end{axis}
 \end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/6/detikzify-ds-7b-timeout.tex <==
\documentclass[12pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{amsfonts,amssymb}
\usepackage{amsmath}
\usepackage{color}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix}

\begin{document}

\begin{tikzpicture}[scale=.75]
        % axes
    	\draw (-1,0) -- (5, 0);
    	\draw (0,-.5) -- (0, 5);
        % reactions
    	\draw [->] (1,1) -- (0.1, 0.1);
    	\draw [->] (1,1) -- (1.9, 1.9);
    	\draw [->] (1,1) -- (1.9, 3.9);
        % labels
        \node [right] at (5, 0) {$x$};
        \node [above] at (0, 5) {$y$};
        \node [below] at (1, 0) {$A$};
        \node [below] at (2, 0) {$B$};
        \node [above] at (2, 4) {$C$};
        % triangle
        \draw [red, fill=red, opacity=0.3] (1, 1) -- (1, 3.9) -- (2, 3.9) -- cycle;
        \draw [red] (1, 1) -- (1, 3.9);
        \draw [red] (1, 3.9) -- (2, 3.9);
        \draw [red] (2, 3.9) -- (1, 1);
    	\draw [dotted, red] (1, 1) -- (1,0);
    	\draw [dotted, red] (2, 3.9) -- (2,0);
    	\draw [dotted, red] (2, 3.9) -- (5,3.9);
    	\draw [dotted, red] (1, 3.9) -- (5,3.9);
     \end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/6/detikzify-ds-7b-timeout_tex.tex <==
\documentclass[12pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{amsfonts,amssymb}
\usepackage{amsmath}
\usepackage{color}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,matrix}

\begin{document}

\begin{tikzpicture}[scale=.75]
        % axes
    	\draw (-1,0) -- (5, 0);
    	\draw (0,-.5) -- (0, 5);
        % reactions
    	\draw [->] (1,1) -- (0.1, 0.1);
    	\draw [->] (1,1) -- (1.9, 1.9);
    	\draw [->] (1,1) -- (1.9, 3.9);
        % labels
        \node [right] at (5, 0) {$x$};
        \node [above] at (0, 5) {$y$};
        \node [below] at (1, 0) {$A$};
        \node [below] at (2, 0) {$B$};
        \node [above] at (2, 4) {$C$};
        % triangle
        \draw [red, fill=red, opacity=0.3] (1, 1) -- (1, 3.9) -- (2, 3.9) -- cycle;
        \draw [red] (1, 1) -- (1, 3.9);
        \draw [red] (1, 3.9) -- (2, 3.9);
        \draw [red] (2, 3.9) -- (1, 1);
    	\draw [dotted, red] (1, 1) -- (1,0);
    	\draw [dotted, red] (2, 3.9) -- (2,0);
    	\draw [dotted, red] (2, 3.9) -- (5,3.9);
    	\draw [dotted, red] (1, 3.9) -- (5,3.9);
     \end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/6/gpt-4-fast.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=1.0]

% Axes
\draw[thick, ->] (-1,0) -- (6,0) node[anchor=north] {$b$};
\draw[thick, ->] (0,-1) -- (0,6) node[anchor=east] {$c$};

% Curve from origin
\draw[thick] (0,0) to[out=75,in=225] (5,5);

% Upper curve
\draw[thick, red] (2,3) to[out=30,in=180] (5,5);

% Lower curve
\draw[thick, red] (2,3) to[out=-15,in=225] (5,5);

% Dotted vertical lines
\draw[densely dotted] (2,3) -- (2,0) node[anchor=north] {$\theta$};
\draw[densely dotted] (5,5) -- (5,0) node[anchor=north] {$\beta$};

% Shaded area
\fill[pattern=north west lines, pattern color=red] (2,3) to[out=30,in=180] (5,5) to[out=225,in=-15] (2,3);

% Axis labels
\node[anchor=east] at (0,3) {$\alpha$};

\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/6/gpt-4-fast_tex.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=1.0]

% Axes
\draw[thick, ->] (-1,0) -- (6,0) node[anchor=north] {$b$};
\draw[thick, ->] (0,-1) -- (0,6) node[anchor=east] {$c$};

% Curve from origin
\draw[thick] (0,0) to[out=75,in=225] (5,5);

% Upper curve
\draw[thick, red] (2,3) to[out=30,in=180] (5,5);

% Lower curve
\draw[thick, red] (2,3) to[out=-15,in=225] (5,5);

% Dotted vertical lines
\draw[densely dotted] (2,3) -- (2,0) node[anchor=north] {$\theta$};
\draw[densely dotted] (5,5) -- (5,0) node[anchor=north] {$\beta$};

% Shaded area
\fill[pattern=north west lines, pattern color=red] (2,3) to[out=30,in=180] (5,5) to[out=225,in=-15] (2,3);

% Axis labels
\node[anchor=east] at (0,3) {$\alpha$};

\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/7/claude-3-fast.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=3]
\draw [-stealth] (-1.1,0) -- (1.1,0) node [right] {$a_1$};
\draw [-stealth] (0,-1.1) -- (0,1.1) node [above] {$a_2$};

\draw (0,0) circle [radius=1];

\draw [dashed] (0,0) -- node [above left] {$T(a_2)$} (135:1);
\draw [dashed] (0,0) -- node [below left] {$T(a_1)$} (225:1);

\draw [thick, red] (135:1) arc (135:225:1);
\node [red] at (180:1.15) {$S_a$};

\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/7/claude-3-fast_tex.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=3]
\draw [-stealth] (-1.1,0) -- (1.1,0) node [right] {$a_1$};
\draw [-stealth] (0,-1.1) -- (0,1.1) node [above] {$a_2$};

\draw (0,0) circle [radius=1];

\draw [dashed] (0,0) -- node [above left] {$T(a_2)$} (135:1);
\draw [dashed] (0,0) -- node [below left] {$T(a_1)$} (225:1);

\draw [thick, red] (135:1) arc (135:225:1);
\node [red] at (180:1.15) {$S_a$};

\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/7/detikzify-ds-7b-fast.tex <==
\documentclass[11pt,reqno]{amsart}
\usepackage[utf8]{inputenc}
\usepackage{enumitem, xcolor, amssymb,latexsym,amsmath,bbm}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.markings}
\usepackage[colorlinks=true,citecolor=blue, linkcolor=blue,urlcolor=blue]{hyperref}

\begin{document}

\begin{tikzpicture}[xscale=1,yscale=1]

\draw[dashed, red] (2.5,0) circle (2.5cm);
\draw[dashed, red] (2.5,0) -- (5,0);
\draw[dashed, red] (2.5,0) -- (2.5,2.5);
\draw[dashed, red] (2.5,0) -- (0,2.5);
\draw[dashed, red] (2.5,0) -- (0,-2.5);
\draw[dashed, red] (2.5,0) -- (5,-2.5);

\draw[blue, fill=blue, opacity=0.2] (4.5,2) -- (4.5,0) -- (2.5,0) -- (4.5,2);



\draw[black] (-2.5,0) -- (2.5,0);
\draw[black] (0,-2.5) -- (0,2.5);
\draw[black] (-2.5,-2.5) -- (2.5,2.5);
\draw[black] (-2.5,2.5) -- (2.5,-2.5);
\draw[black] (0,0) -- (2.5,0);
\draw[black] (0,0) -- (0,2.5);
\draw[black] (0,0) -- (-2.5,0);
\draw[black] (0,0) -- (0,-2.5);


\draw[-{Latex[length=1.5mm]}] (2.5,0) -- (4.5,0);
\draw[-{Latex[length=1.5mm]}] (2.5,0) -- (2.5,1);
\draw[-{Latex[length=1.5mm]}] (2.5,0) -- (3.2,0.66);

\node[text=red, scale=1.2] at (3.2,1) {\(\mathcal{T}({a}_1})\)};
\node[text=red, scale=1.2] at (3.2,-2.2) {\(\mathcal{S}_a\)};
\node[text=red, scale=1.2] at (2.5,1.8) {\(\mathcal{T}({a}_2})\)};


\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/7/detikzify-ds-7b-fast_tex.tex <==
\documentclass[11pt,reqno]{amsart}
\usepackage[utf8]{inputenc}
\usepackage{enumitem, xcolor, amssymb,latexsym,amsmath,bbm}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.markings}
\usepackage[colorlinks=true,citecolor=blue, linkcolor=blue,urlcolor=blue]{hyperref}

\begin{document}

\begin{tikzpicture}[xscale=1,yscale=1]

\draw[dashed, red] (2.5,0) circle (2.5cm);
\draw[dashed, red] (2.5,0) -- (5,0);
\draw[dashed, red] (2.5,0) -- (2.5,2.5);
\draw[dashed, red] (2.5,0) -- (0,2.5);
\draw[dashed, red] (2.5,0) -- (0,-2.5);
\draw[dashed, red] (2.5,0) -- (5,-2.5);

\draw[blue, fill=blue, opacity=0.2] (4.5,2) -- (4.5,0) -- (2.5,0) -- (4.5,2);



\draw[black] (-2.5,0) -- (2.5,0);
\draw[black] (0,-2.5) -- (0,2.5);
\draw[black] (-2.5,-2.5) -- (2.5,2.5);
\draw[black] (-2.5,2.5) -- (2.5,-2.5);
\draw[black] (0,0) -- (2.5,0);
\draw[black] (0,0) -- (0,2.5);
\draw[black] (0,0) -- (-2.5,0);
\draw[black] (0,0) -- (0,-2.5);


\draw[-{Latex[length=1.5mm]}] (2.5,0) -- (4.5,0);
\draw[-{Latex[length=1.5mm]}] (2.5,0) -- (2.5,1);
\draw[-{Latex[length=1.5mm]}] (2.5,0) -- (3.2,0.66);

\node[text=red, scale=1.2] at (3.2,1) {\(\mathcal{T}({a}_1})\)};
\node[text=red, scale=1.2] at (3.2,-2.2) {\(\mathcal{S}_a\)};
\node[text=red, scale=1.2] at (2.5,1.8) {\(\mathcal{T}({a}_2})\)};


\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/7/gpt-4-fast.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,angles,quotes}

\begin{document}
\begin{tikzpicture}[scale=2, cap=round, >=latex]
    % Draw the axes
    \draw[thin, ->] (-1.5,0) -- (1.5,0) node[right] {};
    \draw[thin, ->] (0,-1.5) -- (0,1.5) node[above] {};

    % Draw the unit circle
    \draw[thick] (0,0) circle (1cm);

    % Draw the dashed circles
    \draw[thick, dashed, red] (0,0) circle (0.5cm);
    \draw[thick, dashed, red] (0,0) circle (1.5cm);

    % Draw the vectors
    \draw[->, thick, red] (0,0) -- (45:1cm) node[midway, fill=white] {$\tau(\alpha_1)$};
    \draw[->, thick, red] (0,0) -- (75:1cm) node[midway, fill=white, shift={(0.2,0.1)}] {$\tau(\alpha_2)$};

    % Fill the angle for alpha
    \begin{scope}[fill opacity=0.5]
        \fill[blue] (0,0) -- (0.5,0) arc [start angle=0, end angle=75, radius=0.5cm] -- cycle;
    \end{scope}

    % Draw the angle lines for alpha (small dashed)
    \draw[thin, dashed] (0.5,0) arc [start angle=0, end angle=75, radius=0.5cm];

    % Label S_alpha
    \draw (1.2cm,0.6cm) node[fill=white] {$S_\alpha$};

    % Draw and label the angles
    \pic [draw, ->, "$\alpha_1$", angle eccentricity=1.5] {angle = x--o--a};
    \pic [draw, ->, "$\alpha_2$", angle eccentricity=1.5] {angle = a--o--b};

    % Define coordinates for angle labels
    \coordinate (o) at (0,0);
    \coordinate (a) at (0.3,0);
    \coordinate (b) at ($(o)!1!(75:1cm)$);

    % Draw the angle lines for alpha
    \draw (0,0) -- (0.3,0);
    \draw (0,0) -- ($(o)!1!(75:1cm)$);
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/7/gpt-4-fast_tex.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,angles,quotes}

\begin{document}
\begin{tikzpicture}[scale=2, cap=round, >=latex]
    % Draw the axes
    \draw[thin, ->] (-1.5,0) -- (1.5,0) node[right] {};
    \draw[thin, ->] (0,-1.5) -- (0,1.5) node[above] {};

    % Draw the unit circle
    \draw[thick] (0,0) circle (1cm);

    % Draw the dashed circles
    \draw[thick, dashed, red] (0,0) circle (0.5cm);
    \draw[thick, dashed, red] (0,0) circle (1.5cm);

    % Draw the vectors
    \draw[->, thick, red] (0,0) -- (45:1cm) node[midway, fill=white] {$\tau(\alpha_1)$};
    \draw[->, thick, red] (0,0) -- (75:1cm) node[midway, fill=white, shift={(0.2,0.1)}] {$\tau(\alpha_2)$};

    % Fill the angle for alpha
    \begin{scope}[fill opacity=0.5]
        \fill[blue] (0,0) -- (0.5,0) arc [start angle=0, end angle=75, radius=0.5cm] -- cycle;
    \end{scope}

    % Draw the angle lines for alpha (small dashed)
    \draw[thin, dashed] (0.5,0) arc [start angle=0, end angle=75, radius=0.5cm];

    % Label S_alpha
    \draw (1.2cm,0.6cm) node[fill=white] {$S_\alpha$};

    % Draw and label the angles
    \pic [draw, ->, "$\alpha_1$", angle eccentricity=1.5] {angle = x--o--a};
    \pic [draw, ->, "$\alpha_2$", angle eccentricity=1.5] {angle = a--o--b};

    % Define coordinates for angle labels
    \coordinate (o) at (0,0);
    \coordinate (a) at (0.3,0);
    \coordinate (b) at ($(o)!1!(75:1cm)$);

    % Draw the angle lines for alpha
    \draw (0,0) -- (0.3,0);
    \draw (0,0) -- ($(o)!1!(75:1cm)$);
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/8/claude-3-fast.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}[auto]

\tikzset{
  mynode/.style={draw,ellipse,minimum width=2cm,minimum height=1cm}
}

\node[mynode] (vacuole) {Vacuole};
\node[mynode,above left=1cm and 2cm of vacuole] (mitochondrion) {Mitochondrion};
\node[mynode,above right=1cm and 2cm of vacuole] (smooth) {Smooth};
\node[mynode,above=1cm of smooth] (endoplasmic) {Endoplasmic};

\draw[-latex] (mitochondrion.south) to[bend right=30] (vacuole.west);
\draw[-latex] (vacuole.east) to[bend right=30] (smooth.south);
\draw[-latex] (smooth.north) -- (endoplasmic.south);

\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/8/claude-3-fast_tex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}[auto]

\tikzset{
  mynode/.style={draw,ellipse,minimum width=2cm,minimum height=1cm}
}

\node[mynode] (vacuole) {Vacuole};
\node[mynode,above left=1cm and 2cm of vacuole] (mitochondrion) {Mitochondrion};
\node[mynode,above right=1cm and 2cm of vacuole] (smooth) {Smooth};
\node[mynode,above=1cm of smooth] (endoplasmic) {Endoplasmic};

\draw[-latex] (mitochondrion.south) to[bend right=30] (vacuole.west);
\draw[-latex] (vacuole.east) to[bend right=30] (smooth.south);
\draw[-latex] (smooth.north) -- (endoplasmic.south);

\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/8/detikzify-ds-7b-fast.tex <==
\documentclass{article}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{matrix,arrows,calc}

\begin{document}

\begin{tikzpicture}
\matrix (m) [matrix of math nodes, column sep=3em, row sep=3em]{
\mathfrak{g}\mathfrak{a}\mathfrak{l} & \mathfrak{m}\mathfrak{o}\mathfrak{d} \\
\mathfrak{c}\mathfrak{h}\mathfrak{a}\mathfrak{l} & & \mathfrak{c}\mathfrak{h}\mathfrak{o}\mathfrak{d} \\
 & \mathfrak{i}\mathfrak{n}\mathfrak{f}\mathfrak{i}\mathfrak{n} & \\
};
\path[->]
(m-1-1) edge node[above] {$\eta$} (m-1-2)
(m-2-1) edge node[below,rotate=330] {$\eta'$} (m-2-3)
(m-1-1) edge node[left] {$q$} (m-2-1)
(m-1-2) edge node[right] {$q$} (m-2-3)
(m-2-1) edge node[below] {$q'$} (m-3-2)
(m-2-3) edge node[below] {$q''$} (m-3-2)
(m-3-2) edge[bend left] node[below right,xshift=1ex] {$\eta''$} (m-1-2)
(m-3-2) edge[bend right] node[above left,xshift=-1ex] {$\eta'''$} (m-1-1);
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/8/detikzify-ds-7b-fast_tex.tex <==
\documentclass{article}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{matrix,arrows,calc}

\begin{document}

\begin{tikzpicture}
\matrix (m) [matrix of math nodes, column sep=3em, row sep=3em]{
\mathfrak{g}\mathfrak{a}\mathfrak{l} & \mathfrak{m}\mathfrak{o}\mathfrak{d} \\
\mathfrak{c}\mathfrak{h}\mathfrak{a}\mathfrak{l} & & \mathfrak{c}\mathfrak{h}\mathfrak{o}\mathfrak{d} \\
 & \mathfrak{i}\mathfrak{n}\mathfrak{f}\mathfrak{i}\mathfrak{n} & \\
};
\path[->]
(m-1-1) edge node[above] {$\eta$} (m-1-2)
(m-2-1) edge node[below,rotate=330] {$\eta'$} (m-2-3)
(m-1-1) edge node[left] {$q$} (m-2-1)
(m-1-2) edge node[right] {$q$} (m-2-3)
(m-2-1) edge node[below] {$q'$} (m-3-2)
(m-2-3) edge node[below] {$q''$} (m-3-2)
(m-3-2) edge[bend left] node[below right,xshift=1ex] {$\eta''$} (m-1-2)
(m-3-2) edge[bend right] node[above left,xshift=-1ex] {$\eta'''$} (m-1-1);
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/8/detikzify-ds-7b-timeout.tex <==
\documentclass[a4paper,10pt,reqno]{amsart}
\usepackage{amsthm,amsmath,amssymb}
\usepackage[T1]{fontenc}
\usepackage{pgf,tikz}
\usepackage{color}
\usetikzlibrary{arrows,decorations.pathmorphing}

\begin{document}

\begin{tikzpicture}
				\draw(0,0) node[anchor=center] (E) {$E$};
				\draw(3,3) node[anchor=center] (A) {$A \otimes_{A \otimes A} E$};
				\draw(-3,3) node[anchor=center] (A') {$A \otimes_{A \otimes A} E$};
				\draw(-3,1.5) node[anchor=center] (C) {$C \otimes_{A \otimes A} E$};
				\draw(3,1.5) node[anchor=center] (B) {$B \otimes_{A \otimes A} E$};
				\draw(0,-1.5) node[anchor=center] (N) {$A \otimes_{A \otimes A} E$};
				\draw[->](E) -- (A) node[midway,above] {$1$};
				\draw[->](E) -- (A') node[midway,left] {$1$};
				\draw[->](A) -- (A') node[midway,above] {$\simeq$};
				\draw[->](E) -- (C) node[midway,left] {$1$};
				\draw[->](E) -- (B) node[midway,right] {$1$};
				\draw[->](C) -- (A') node[midway,below] {$\simeq$};
				\draw[->](B) -- (A) node[midway,below] {$\simeq$};
				\draw[->](N) .. controls (5.7,-1.7) and (5.7,4) .. (A) node[midway,right] {$1$};
				\draw[->](N) .. controls (-5.7,-1.7) and (-5.7,4) .. (A') node[midway,left] {$1$};
				\draw[->](N) -- (C) node[midway,below] {$\simeq$};
				\draw[->](N) -- (B) node[midway,below] {$\simeq$};
				\draw(-1.5,.7) node[anchor=center] (s) {$\simeq$};
				\draw(1.5,.7) node[anchor=center] (t) {$\simeq$};
			\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/8/detikzify-ds-7b-timeout_tex.tex <==
\documentclass[a4paper,10pt,reqno]{amsart}
\usepackage{amsthm,amsmath,amssymb}
\usepackage[T1]{fontenc}
\usepackage{pgf,tikz}
\usepackage{color}
\usetikzlibrary{arrows,decorations.pathmorphing}

\begin{document}

\begin{tikzpicture}
				\draw(0,0) node[anchor=center] (E) {$E$};
				\draw(3,3) node[anchor=center] (A) {$A \otimes_{A \otimes A} E$};
				\draw(-3,3) node[anchor=center] (A') {$A \otimes_{A \otimes A} E$};
				\draw(-3,1.5) node[anchor=center] (C) {$C \otimes_{A \otimes A} E$};
				\draw(3,1.5) node[anchor=center] (B) {$B \otimes_{A \otimes A} E$};
				\draw(0,-1.5) node[anchor=center] (N) {$A \otimes_{A \otimes A} E$};
				\draw[->](E) -- (A) node[midway,above] {$1$};
				\draw[->](E) -- (A') node[midway,left] {$1$};
				\draw[->](A) -- (A') node[midway,above] {$\simeq$};
				\draw[->](E) -- (C) node[midway,left] {$1$};
				\draw[->](E) -- (B) node[midway,right] {$1$};
				\draw[->](C) -- (A') node[midway,below] {$\simeq$};
				\draw[->](B) -- (A) node[midway,below] {$\simeq$};
				\draw[->](N) .. controls (5.7,-1.7) and (5.7,4) .. (A) node[midway,right] {$1$};
				\draw[->](N) .. controls (-5.7,-1.7) and (-5.7,4) .. (A') node[midway,left] {$1$};
				\draw[->](N) -- (C) node[midway,below] {$\simeq$};
				\draw[->](N) -- (B) node[midway,below] {$\simeq$};
				\draw(-1.5,.7) node[anchor=center] (s) {$\simeq$};
				\draw(1.5,.7) node[anchor=center] (t) {$\simeq$};
			\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/auto/8/gpt-4-fast.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    % Draw the main loop
    \draw (0,0) to[out=90,in=180] (2,2) to[out=0,in=90] (4,0)
    to[out=-90,in=0] (2,-2) to[out=180,in=-90] (0,0);
    
    % Draw the arrows and nodes
    \draw[->] (-1,1) -- node[sloped,above] {illegible text} (0,0);
    \draw[->] (4,0) -- node[sloped,above] {illegible text} (5,1);
    \draw[->] (2,-2) -- node[below] {illegible text} (2,-3);
    \draw[->] (-1,-1) -- node[sloped,below] {illegible text} (0,0);
    \draw[->] (4,0) -- node[sloped,below] {illegible text} (5,-1);
    
    % Add nodes for text
    \node at (2,2.5) {illegible text};
    \node at (2,-2.5) {illegible text};
    
    % Add text inside the loop
    \node at (2,0.5) {illegible text};
    \node at (2,-0.5) {illegible text};
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/auto/8/gpt-4-fast_tex.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    % Draw the main loop
    \draw (0,0) to[out=90,in=180] (2,2) to[out=0,in=90] (4,0)
    to[out=-90,in=0] (2,-2) to[out=180,in=-90] (0,0);
    
    % Draw the arrows and nodes
    \draw[->] (-1,1) -- node[sloped,above] {illegible text} (0,0);
    \draw[->] (4,0) -- node[sloped,above] {illegible text} (5,1);
    \draw[->] (2,-2) -- node[below] {illegible text} (2,-3);
    \draw[->] (-1,-1) -- node[sloped,below] {illegible text} (0,0);
    \draw[->] (4,0) -- node[sloped,below] {illegible text} (5,-1);
    
    % Add nodes for text
    \node at (2,2.5) {illegible text};
    \node at (2,-2.5) {illegible text};
    
    % Add text inside the loop
    \node at (2,0.5) {illegible text};
    \node at (2,-0.5) {illegible text};
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/human/1/detikzify-ds-7b-fast.tex <==
% https://tex.stackexchange.com/q/511360
\documentclass[border=3pt,tikz]{standalone}
\usepackage{tikz-3dplot}
\begin{document}

\tdplotsetmaincoords{70}{110}
\tdplotsetrotatedcoords{0}{20}{70} %<- rotated coords

\begin{tikzpicture}[tdplot_main_coords,line join=round]
\pgfkeys{/pgf/number format/.cd,precision=2,fixed}

\def\n{12}
\def\h{2}

\begin{scope}[tdplot_rotated_coords,canvas is xz plane at y=0]
\draw[-latex] (\h,0) -- (\h,1);
\draw[-latex] (0,0) -- (1,0);
\foreach \i in {0,...,\n}
{
    \draw[thick] (\i*\h/\n,0) circle[radius=1];
}
\end{scope}

\foreach \i in {1,...,\n}
{
    \draw[-latex,thick,brown] (\h*\i/\n,\h,\i/\n) -- (\h*\i/\n,\h,\i/\n+1/\n);
}

\begin{scope}[tdplot_rotated_coords,canvas is xz plane at y=\h]
\draw[-latex] (0,0) -- (1,0);
\foreach \i in {0,...,\n}
{
    \draw[thick] (\i*\h/\n,0) circle[radius=1];
}
\end{scope}

\draw[-latex] (0,0,0) -- (1,0,0) node[pos=1.1]{$x$};
\draw[-latex] (0,0,0) -- (0,1,0) node[pos=1.1]{$y$};
\draw[-latex] (0,0,0) -- (0,0,1) node[pos=1.1]{$z$};
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/1/detikzify-ds-7b-fast_tex.tex <==
% https://tex.stackexchange.com/q/511360
\documentclass[border=3pt,tikz]{standalone}
\usepackage{tikz-3dplot}
\begin{document}

\tdplotsetmaincoords{70}{110}
\tdplotsetrotatedcoords{0}{20}{70} %<- rotated coords

\begin{tikzpicture}[tdplot_main_coords,line join=round]
\pgfkeys{/pgf/number format/.cd,precision=2,fixed}

\def\n{12}
\def\h{2}

\begin{scope}[tdplot_rotated_coords,canvas is xz plane at y=0]
\draw[-latex] (\h,0) -- (\h,1);
\draw[-latex] (0,0) -- (1,0);
\foreach \i in {0,...,\n}
{
    \draw[thick] (\i*\h/\n,0) circle[radius=1];
}
\end{scope}

\foreach \i in {1,...,\n}
{
    \draw[-latex,thick,brown] (\h*\i/\n,\h,\i/\n) -- (\h*\i/\n,\h,\i/\n+1/\n);
}

\begin{scope}[tdplot_rotated_coords,canvas is xz plane at y=\h]
\draw[-latex] (0,0) -- (1,0);
\foreach \i in {0,...,\n}
{
    \draw[thick] (\i*\h/\n,0) circle[radius=1];
}
\end{scope}

\draw[-latex] (0,0,0) -- (1,0,0) node[pos=1.1]{$x$};
\draw[-latex] (0,0,0) -- (0,1,0) node[pos=1.1]{$y$};
\draw[-latex] (0,0,0) -- (0,0,1) node[pos=1.1]{$z$};
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/1/detikzify-ds-7b-timeout.tex <==
% https://tex.stackexchange.com/q/511360
\documentclass[tikz,border=3.14mm]{standalone}
\usepackage{tikz-3dplot}
\usetikzlibrary{arrows.meta,bending}

\begin{document}

\tdplotsetmaincoords{70}{110}
\begin{tikzpicture}[tdplot_main_coords,thick]
 \draw[-{Latex[bend]}] (0,0,0) -- (3,0,0) node[pos=1.1]{$x$};
 \draw[-{Latex[bend]}] (0,0,0) -- (0,3,0) node[pos=1.1]{$y$};
 \draw[-{Latex[bend]}] (0,0,0) -- (0,0,3) node[pos=1.1]{$z$};
 \foreach \X [remember=\X as \LastX (initially 0)] in {1,...,9}
 {\begin{scope}[canvas is xy plane at z=\LastX/2]
  \draw circle[radius=2];
  \ifnum\X=1
   \draw[-{Latex[bend]},orange,shorten >=-1pt] circle[radius=1.8];
  \else
   \draw[orange,shorten >=-1pt] circle[radius=1.8];
  \fi
 \end{scope}}
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/1/detikzify-ds-7b-timeout_tex.tex <==
% https://tex.stackexchange.com/q/511360
\documentclass[tikz,border=3.14mm]{standalone}
\usepackage{tikz-3dplot}
\usetikzlibrary{arrows.meta,bending}

\begin{document}

\tdplotsetmaincoords{70}{110}
\begin{tikzpicture}[tdplot_main_coords,thick]
 \draw[-{Latex[bend]}] (0,0,0) -- (3,0,0) node[pos=1.1]{$x$};
 \draw[-{Latex[bend]}] (0,0,0) -- (0,3,0) node[pos=1.1]{$y$};
 \draw[-{Latex[bend]}] (0,0,0) -- (0,0,3) node[pos=1.1]{$z$};
 \foreach \X [remember=\X as \LastX (initially 0)] in {1,...,9}
 {\begin{scope}[canvas is xy plane at z=\LastX/2]
  \draw circle[radius=2];
  \ifnum\X=1
   \draw[-{Latex[bend]},orange,shorten >=-1pt] circle[radius=1.8];
  \else
   \draw[orange,shorten >=-1pt] circle[radius=1.8];
  \fi
 \end{scope}}
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/1/gpt-4-textual.tex <==
% https://tex.stackexchange.com/q/511360
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta,decorations.markings}

\begin{document}
\begin{tikzpicture}[scale=1.5]
    % Styles for arrows
    \tikzset{axis/.style={thick,->,>=stealth'}}
    \tikzset{vector/.style={thick,->,>=stealth',orange}}

    % Draw helix
    \foreach \t in {0,10,...,360} {
        \draw[domain=\t:\t+10,smooth,variable=\x,black] 
            plot ({\x/360*4},{sin(\x)},{cos(\x)});
    }

    % Draw axis
    \draw[axis] (0,0,0) -- (5,0,0) node[anchor=north east]{$x$};
    \draw[axis] (0,0,0) -- (0,2,0) node[anchor=north west]{$z$};
    \draw[axis] (0,0,0) -- (0,0,-2) node[anchor=south]{$y$};

    % Draw vectors
    \foreach \t in {0,40,...,320} {
        \draw[vector] ({\t/360*4},{sin(\t)},{cos(\t)}) -- ++({cos(\t)*0.3},{sin(\t)*0.3},0);
    }

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/1/gpt-4-textual_tex.tex <==
% https://tex.stackexchange.com/q/511360
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta,decorations.markings}

\begin{document}
\begin{tikzpicture}[scale=1.5]
    % Styles for arrows
    \tikzset{axis/.style={thick,->,>=stealth'}}
    \tikzset{vector/.style={thick,->,>=stealth',orange}}

    % Draw helix
    \foreach \t in {0,10,...,360} {
        \draw[domain=\t:\t+10,smooth,variable=\x,black] 
            plot ({\x/360*4},{sin(\x)},{cos(\x)});
    }

    % Draw axis
    \draw[axis] (0,0,0) -- (5,0,0) node[anchor=north east]{$x$};
    \draw[axis] (0,0,0) -- (0,2,0) node[anchor=north west]{$z$};
    \draw[axis] (0,0,0) -- (0,0,-2) node[anchor=south]{$y$};

    % Draw vectors
    \foreach \t in {0,40,...,320} {
        \draw[vector] ({\t/360*4},{sin(\t)},{cos(\t)}) -- ++({cos(\t)*0.3},{sin(\t)*0.3},0);
    }

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/1/gpt-4-visual.tex <==
% https://tex.stackexchange.com/q/511360
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{3d,calc,arrows.meta}

\begin{document}
\begin{tikzpicture}[scale=1.5]
    % Styles for axes and vectors
    \tikzset{axis/.style={thick,->,>=stealth'}}
    \tikzset{vector/.style={thin,->,>=latex,orange}}
    \tikzset{helix/.style={line width=1mm, black, -{Triangle[width=3mm,length=3mm]}}}

    % Define the number of turns for the helix
    \def\turns{3}

    % Draw helix with arrowheads
    \foreach \t in {5,10,...,\turns*360} {
        \draw[helix] ({(\t-5)/360*4},{sin(\t-5)},{cos(\t-5)}) -- ({\t/360*4},{sin(\t)},{cos(\t)});
    }

    % Draw axes
    \draw[axis] (0,0,0) -- (4*\turns+1.5,0,0) node[anchor=west]{$x$};
    \draw[axis] (0,0,0) -- (0,1.5,0) node[anchor=south]{$y$};
    \draw[axis] (0,0,0) -- (0,0,1.5) node[anchor=east]{$z$};

    % Draw normal vectors
    \foreach \t in {0,45,...,\turns*360} {
        % Calculate the normal vector components
        \pgfmathsetmacro{\dx}{-sin(\t)*0.5}
        \pgfmathsetmacro{\dy}{cos(\t)*0.5}
        \pgfmathsetmacro{\dz}{0}
        
        % Draw the normal vector
        \draw[vector] ({\t/360*4},{sin(\t)},{cos(\t)}) -- ++(\dx,\dy,\dz);
    }
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/1/gpt-4-visual_tex.tex <==
% https://tex.stackexchange.com/q/511360
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{3d,calc,arrows.meta}

\begin{document}
\begin{tikzpicture}[scale=1.5]
    % Styles for axes and vectors
    \tikzset{axis/.style={thick,->,>=stealth'}}
    \tikzset{vector/.style={thin,->,>=latex,orange}}
    \tikzset{helix/.style={line width=1mm, black, -{Triangle[width=3mm,length=3mm]}}}

    % Define the number of turns for the helix
    \def\turns{3}

    % Draw helix with arrowheads
    \foreach \t in {5,10,...,\turns*360} {
        \draw[helix] ({(\t-5)/360*4},{sin(\t-5)},{cos(\t-5)}) -- ({\t/360*4},{sin(\t)},{cos(\t)});
    }

    % Draw axes
    \draw[axis] (0,0,0) -- (4*\turns+1.5,0,0) node[anchor=west]{$x$};
    \draw[axis] (0,0,0) -- (0,1.5,0) node[anchor=south]{$y$};
    \draw[axis] (0,0,0) -- (0,0,1.5) node[anchor=east]{$z$};

    % Draw normal vectors
    \foreach \t in {0,45,...,\turns*360} {
        % Calculate the normal vector components
        \pgfmathsetmacro{\dx}{-sin(\t)*0.5}
        \pgfmathsetmacro{\dy}{cos(\t)*0.5}
        \pgfmathsetmacro{\dz}{0}
        
        % Draw the normal vector
        \draw[vector] ({\t/360*4},{sin(\t)},{cos(\t)}) -- ++(\dx,\dy,\dz);
    }
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/1/human.tex <==
\documentclass[11pt]{report}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{decorations.markings}
\tikzset{arrmark/.style={postaction={decorate,decoration={markings,
mark=at position #1/11-0.1/11 with {\arrow[orange]{<};},
mark=at position #1/11+0.1/11 with {\arrow[orange]{>};}}}}}
\begin{document}
\begin{tikzpicture}
   \begin{axis}[
 view={-20}{-20},
 axis line style = ultra thick,
 axis lines=middle,
 zmax=80,
  xmax=2,
   ymax=2,
 height=12cm,
 xtick=\empty,
 ytick=\empty,
 ztick=\empty,
 clip=false,
 x label style={at={(axis cs:2,0.051)},anchor=north},
   xlabel={$y$},
 y label style={at={(axis cs:0.05,2)},anchor=north},
   ylabel={$x$},
 z label style={at={(axis cs:0.075,0,80)},anchor=north},
   zlabel={$z$},
]
\draw[ultra thick] (0,0) circle[radius=1];
\addplot3+[domain=0:11*pi,samples=500,samples y=0,black,no marks,ultra thick,
arrmark/.list={0.6,2.6,4.6,6.6,8.6,10.6}] 
({sin(deg(x))}, 
{cos(deg(x))}, 
{6*x/(pi)})
node [circle,scale=0.5,fill,pos=0]{};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/1/human_tex.tex <==
\documentclass[11pt]{report}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{decorations.markings}
\tikzset{arrmark/.style={postaction={decorate,decoration={markings,
mark=at position #1/11-0.1/11 with {\arrow[orange]{<};},
mark=at position #1/11+0.1/11 with {\arrow[orange]{>};}}}}}
\begin{document}
\begin{tikzpicture}
   \begin{axis}[
 view={-20}{-20},
 axis line style = ultra thick,
 axis lines=middle,
 zmax=80,
  xmax=2,
   ymax=2,
 height=12cm,
 xtick=\empty,
 ytick=\empty,
 ztick=\empty,
 clip=false,
 x label style={at={(axis cs:2,0.051)},anchor=north},
   xlabel={$y$},
 y label style={at={(axis cs:0.05,2)},anchor=north},
   ylabel={$x$},
 z label style={at={(axis cs:0.075,0,80)},anchor=north},
   zlabel={$z$},
]
\draw[ultra thick] (0,0) circle[radius=1];
\addplot3+[domain=0:11*pi,samples=500,samples y=0,black,no marks,ultra thick,
arrmark/.list={0.6,2.6,4.6,6.6,8.6,10.6}] 
({sin(deg(x))}, 
{cos(deg(x))}, 
{6*x/(pi)})
node [circle,scale=0.5,fill,pos=0]{};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/11/detikzify-ds-7b-fast.tex <==
% https://tex.stackexchange.com/q/370875
\documentclass[tikz,border=3.14mm]{standalone}
\usetikzlibrary{decorations.markings}
\begin{document}
\begin{tikzpicture}[>=stealth,scale=0.5,
decoration={markings,
            mark=between positions 0.12 and 0.88 step 0.35 with {\arrow[line width=1pt]{>}}}]
 \draw[-latex] (-3.5,0) -- (6.5,0) node[right] {$y$};
 \draw[-latex] (0,-2.5) -- (0,4) node[right] {$\frac{\mathrm{d}y}{\mathrm{d}t}$};
 \draw[red,thick,postaction={decorate}] plot[variable=\x,samples at={0,1,...,4},smooth] (\x,{\x*(\x-2)*(\x-4)});
 \draw[red,thick,postaction={decorate}] plot[variable=\x,samples at={0,1,...,4},smooth] ({-\x},{\x*(\x-2)*(\x-4)});
 \draw[red,thick,postaction={decorate}] plot[variable=\x,samples at={0,1,...,4},smooth] (\x,{-\x*(\x-2)*(\x-4)});
 \draw[red,thick,postaction={decorate}] plot[variable=\x,samples at={0,1,...,4},smooth] ({-\x},{-\x*(\x-2)*(\x-4)});
 \draw[blue,thick] (4,-3) -- ++ (0,1) -- ++ (-1,2) node[below,black] {extraction} -- ++ (1,-2) -- ++ (0,1);
 \draw[dashed,blue] (0,-2) node[left] {$-h$} -- (0,-1) node[above left] {$\vec x_0$};
 \node[red,left] at (0,1) {$\vec x$};
 \node[red,right] at (4,0) {$\vec x$};
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/11/detikzify-ds-7b-fast_tex.tex <==
% https://tex.stackexchange.com/q/370875
\documentclass[tikz,border=3.14mm]{standalone}
\usetikzlibrary{decorations.markings}
\begin{document}
\begin{tikzpicture}[>=stealth,scale=0.5,
decoration={markings,
            mark=between positions 0.12 and 0.88 step 0.35 with {\arrow[line width=1pt]{>}}}]
 \draw[-latex] (-3.5,0) -- (6.5,0) node[right] {$y$};
 \draw[-latex] (0,-2.5) -- (0,4) node[right] {$\frac{\mathrm{d}y}{\mathrm{d}t}$};
 \draw[red,thick,postaction={decorate}] plot[variable=\x,samples at={0,1,...,4},smooth] (\x,{\x*(\x-2)*(\x-4)});
 \draw[red,thick,postaction={decorate}] plot[variable=\x,samples at={0,1,...,4},smooth] ({-\x},{\x*(\x-2)*(\x-4)});
 \draw[red,thick,postaction={decorate}] plot[variable=\x,samples at={0,1,...,4},smooth] (\x,{-\x*(\x-2)*(\x-4)});
 \draw[red,thick,postaction={decorate}] plot[variable=\x,samples at={0,1,...,4},smooth] ({-\x},{-\x*(\x-2)*(\x-4)});
 \draw[blue,thick] (4,-3) -- ++ (0,1) -- ++ (-1,2) node[below,black] {extraction} -- ++ (1,-2) -- ++ (0,1);
 \draw[dashed,blue] (0,-2) node[left] {$-h$} -- (0,-1) node[above left] {$\vec x_0$};
 \node[red,left] at (0,1) {$\vec x$};
 \node[red,right] at (4,0) {$\vec x$};
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/11/detikzify-ds-7b-timeout.tex <==
% https://tex.stackexchange.com/q/370875
\documentclass[prb,superscriptaddress,floatfix,twocolumn,showpacs,amsfonts,amsmath,amssymb]{revtex4}
\usepackage{color}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}
    \draw [black, thick, -latex] (-1,0) -- (3,0);
    \draw [black, thick, -latex] (0,-1.5) -- (0,1.5);
    \node [black] at (3.3,0) {$x$};
    \node [black] at (0,1.7) {$\frac{\mathrm{d}\gamma}{\mathrm{d}t}$};
    
    \node [black] at (0.1,-0.2) {0};
    \node [blue] at (1.15,0.2) {e};
    \node [blue] at (2.3,0.2) {h};
    \node [blue] at (1.15,-0.8) {extraction};
    \node [blue] at (0.3,-0.6) {b};
    
    \draw [blue, thick, -latex] (0,0) sin (0.5,-0.75);
    \draw [blue, thick, -latex] (0.5,-0.75) cos (1,0);
    \draw [blue, thick, -latex] (1,0) sin (1.5,0.75);
    \draw [blue, thick, -latex] (1.5,0.75) cos (2,0);
    \draw [blue, thick, -latex] (2,0) -- (2.5,-1.5);
    \draw [black, dashed] (1.15,-0.7) -- (1.15,0);
    \draw [black, dashed] (0.3,-0.8) -- (0.3,0);
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/11/detikzify-ds-7b-timeout_tex.tex <==
% https://tex.stackexchange.com/q/370875
\documentclass[prb,superscriptaddress,floatfix,twocolumn,showpacs,amsfonts,amsmath,amssymb]{revtex4}
\usepackage{color}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}
    \draw [black, thick, -latex] (-1,0) -- (3,0);
    \draw [black, thick, -latex] (0,-1.5) -- (0,1.5);
    \node [black] at (3.3,0) {$x$};
    \node [black] at (0,1.7) {$\frac{\mathrm{d}\gamma}{\mathrm{d}t}$};
    
    \node [black] at (0.1,-0.2) {0};
    \node [blue] at (1.15,0.2) {e};
    \node [blue] at (2.3,0.2) {h};
    \node [blue] at (1.15,-0.8) {extraction};
    \node [blue] at (0.3,-0.6) {b};
    
    \draw [blue, thick, -latex] (0,0) sin (0.5,-0.75);
    \draw [blue, thick, -latex] (0.5,-0.75) cos (1,0);
    \draw [blue, thick, -latex] (1,0) sin (1.5,0.75);
    \draw [blue, thick, -latex] (1.5,0.75) cos (2,0);
    \draw [blue, thick, -latex] (2,0) -- (2.5,-1.5);
    \draw [black, dashed] (1.15,-0.7) -- (1.15,0);
    \draw [black, dashed] (0.3,-0.8) -- (0.3,0);
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/11/gpt-4-textual.tex <==
% https://tex.stackexchange.com/q/370875
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}[scale=1.5, domain=0:4]
  % Axes
  \draw[->] (-0.5,0) -- (4.2,0) node[right] {$y$};
  \draw[->] (0,-1.5) -- (0,2.2) node[above] {$\frac{dy}{dt}$};

  % Curve
  \draw[thick, blue] plot (\x,{sin(\x r)}) node[right] {};

  % Theta
  \draw[red,fill=red] (0.5,{sin(0.5 r)}) circle (1pt) node[above right] {$\Theta$};

  % Kappa
  \draw[red,fill=red] (3.14,{sin(3.14 r)}) circle (1pt) node[above right] {$K$};

  % Extinction
  \draw[dashed] (2.7,{sin(2.7 r)}) -- (2.7,0) node[below right] {extinction};

  % Origin
  \draw[fill=black] (0,0) circle (1pt) node[below left] {O};
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/11/gpt-4-textual_tex.tex <==
% https://tex.stackexchange.com/q/370875
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}[scale=1.5, domain=0:4]
  % Axes
  \draw[->] (-0.5,0) -- (4.2,0) node[right] {$y$};
  \draw[->] (0,-1.5) -- (0,2.2) node[above] {$\frac{dy}{dt}$};

  % Curve
  \draw[thick, blue] plot (\x,{sin(\x r)}) node[right] {};

  % Theta
  \draw[red,fill=red] (0.5,{sin(0.5 r)}) circle (1pt) node[above right] {$\Theta$};

  % Kappa
  \draw[red,fill=red] (3.14,{sin(3.14 r)}) circle (1pt) node[above right] {$K$};

  % Extinction
  \draw[dashed] (2.7,{sin(2.7 r)}) -- (2.7,0) node[below right] {extinction};

  % Origin
  \draw[fill=black] (0,0) circle (1pt) node[below left] {O};
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/11/gpt-4-visual.tex <==
% https://tex.stackexchange.com/q/370875
\documentclass[tikz,border=10pt]{standalone}
\usepackage{pgfplots} % For improved plot functionality
\pgfplotsset{compat=newest}
\usetikzlibrary{decorations.pathmorphing, arrows.meta, patterns}

\begin{document}
\begin{tikzpicture}[scale=1.5]
  % Axes with more casual arrowheads
  \draw[thick, black, -{Latex[length=2mm, width=2mm, open]}] (-0.5,0) -- (4,0) node[right] {$y$};
  \draw[thick, black, -{Latex[length=2mm, width=2mm, open]}] (0,-1.5) -- (0,2) node[above] {$\frac{dy}{dt}$};

  % Hand-drawn style curve with more variability
  \draw[thick, blue, decorate, decoration={random steps,segment length=4mm,amplitude=1mm}] 
  plot [smooth, tension=0.8] coordinates {(0,0) (0.8,-0.8) (1.5,0) (2.5,1.5) (3.3,0) (4,-0.8)};

  % Theta point and label
  \node[red, label={[red, font=\scriptsize]below:$\Theta$}] at (0.8, -0.8) {\textbullet};

  % Kappa point and label
  \node[red, label={[red, font=\scriptsize]below:$K$}] at (3.3, 0) {\textbullet};

  % Extinction label with more casual style
  \node[blue, font=\scriptsize, align=center] at (2.5, 0.75) {extinction};

  % Origin label with more casual style
  \node[black, label={[black, font=\scriptsize]below left:O}] at (0,0) {\textbullet};

  % Using handwriting-like font for labels
  \tikzset{every node/.style={font=\scriptsize, inner sep=1pt, execute at begin node=\setbox0=\hbox\bgroup, execute at end node=\egroup\pgfmathparse{random(10,40)}\pgfmathresult\space pt\expandafter\resizebox\expandafter{\expandafter\pgfmathresult\expandafter}\expandafter{\expandafter!\expandafter}\expandafter{\expandafter\box\expandafter\the\expandafter\box0}}}
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/11/gpt-4-visual_tex.tex <==
% https://tex.stackexchange.com/q/370875
\documentclass[tikz,border=10pt]{standalone}
\usepackage{pgfplots} % For improved plot functionality
\pgfplotsset{compat=newest}
\usetikzlibrary{decorations.pathmorphing, arrows.meta, patterns}

\begin{document}
\begin{tikzpicture}[scale=1.5]
  % Axes with more casual arrowheads
  \draw[thick, black, -{Latex[length=2mm, width=2mm, open]}] (-0.5,0) -- (4,0) node[right] {$y$};
  \draw[thick, black, -{Latex[length=2mm, width=2mm, open]}] (0,-1.5) -- (0,2) node[above] {$\frac{dy}{dt}$};

  % Hand-drawn style curve with more variability
  \draw[thick, blue, decorate, decoration={random steps,segment length=4mm,amplitude=1mm}] 
  plot [smooth, tension=0.8] coordinates {(0,0) (0.8,-0.8) (1.5,0) (2.5,1.5) (3.3,0) (4,-0.8)};

  % Theta point and label
  \node[red, label={[red, font=\scriptsize]below:$\Theta$}] at (0.8, -0.8) {\textbullet};

  % Kappa point and label
  \node[red, label={[red, font=\scriptsize]below:$K$}] at (3.3, 0) {\textbullet};

  % Extinction label with more casual style
  \node[blue, font=\scriptsize, align=center] at (2.5, 0.75) {extinction};

  % Origin label with more casual style
  \node[black, label={[black, font=\scriptsize]below left:O}] at (0,0) {\textbullet};

  % Using handwriting-like font for labels
  \tikzset{every node/.style={font=\scriptsize, inner sep=1pt, execute at begin node=\setbox0=\hbox\bgroup, execute at end node=\egroup\pgfmathparse{random(10,40)}\pgfmathresult\space pt\expandafter\resizebox\expandafter{\expandafter\pgfmathresult\expandafter}\expandafter{\expandafter!\expandafter}\expandafter{\expandafter\box\expandafter\the\expandafter\box0}}}
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/2/detikzify-ds-7b-fast.tex <==
% https://tex.stackexchange.com/q/247215
\documentclass[11pt,a4paper,reqno]{amsart}
\usepackage{amsmath,amssymb,amsthm,graphicx,amsfonts}
\usepackage[colorlinks,citecolor=red, linkcolor=blue]{hyperref}
\usepackage[usenames,dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}
\tikzset{->-/.style={decoration={  markings,  mark=at position #1 with
			{\arrow{>}}},postaction={decorate}}}
\tikzset{-<-/.style={decoration={  markings,  mark=at position #1 with
			{\arrow{<}}},postaction={decorate}}}

\begin{document}

\begin{tikzpicture}[scale=1.5]
		\draw[ultra thick, fill=gray!20](0,0) circle (1); \draw[ultra
		thick,bend left=10,dashed](-90:1)to(90:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(80:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(70:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(60:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(50:1); \draw[ultra thick,
		bend right=10,dashed](90:1)to(40:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(30:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(20:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(10:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(0:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(-10:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(-20:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(-30:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(-40:1); \draw[ultra thick,
		bend right=10,dashed](90:1)to(-50:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(-60:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(-70:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(-80:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(-90:1);
	\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/2/detikzify-ds-7b-fast_tex.tex <==
% https://tex.stackexchange.com/q/247215
\documentclass[11pt,a4paper,reqno]{amsart}
\usepackage{amsmath,amssymb,amsthm,graphicx,amsfonts}
\usepackage[colorlinks,citecolor=red, linkcolor=blue]{hyperref}
\usepackage[usenames,dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}
\tikzset{->-/.style={decoration={  markings,  mark=at position #1 with
			{\arrow{>}}},postaction={decorate}}}
\tikzset{-<-/.style={decoration={  markings,  mark=at position #1 with
			{\arrow{<}}},postaction={decorate}}}

\begin{document}

\begin{tikzpicture}[scale=1.5]
		\draw[ultra thick, fill=gray!20](0,0) circle (1); \draw[ultra
		thick,bend left=10,dashed](-90:1)to(90:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(80:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(70:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(60:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(50:1); \draw[ultra thick,
		bend right=10,dashed](90:1)to(40:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(30:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(20:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(10:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(0:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(-10:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(-20:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(-30:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(-40:1); \draw[ultra thick,
		bend right=10,dashed](90:1)to(-50:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(-60:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(-70:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(-80:1); \draw[ultra thick,
		bend right=20,dashed](90:1)to(-90:1);
	\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/2/gpt-4-textual.tex <==
% https://tex.stackexchange.com/q/247215
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    % Draw dashed circle
    \draw[dashed] (0,0) circle (2cm);

    % Draw filled pie slice with pattern
    \filldraw[pattern=north east lines, pattern color=black] (0,0) -- (2,0) arc (0:45:2) -- cycle;

    % Draw the outline of the pie slice
    \draw[thick] (0,0) -- (2,0) arc (0:45:2) -- cycle;
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/2/gpt-4-textual_tex.tex <==
% https://tex.stackexchange.com/q/247215
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    % Draw dashed circle
    \draw[dashed] (0,0) circle (2cm);

    % Draw filled pie slice with pattern
    \filldraw[pattern=north east lines, pattern color=black] (0,0) -- (2,0) arc (0:45:2) -- cycle;

    % Draw the outline of the pie slice
    \draw[thick] (0,0) -- (2,0) arc (0:45:2) -- cycle;
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/2/gpt-4-visual.tex <==
% https://tex.stackexchange.com/q/247215
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing, patterns}

% Custom hand-drawn pattern with varying dot densities
\pgfdeclarepatternformonly{mydots}
{\pgfqpoint{-1pt}{-1pt}}
{\pgfqpoint{10pt}{10pt}}
{\pgfqpoint{20pt}{20pt}}
{
    \pgfpathcircle{\pgfqpoint{0pt}{0pt}}{.4pt}
    \pgfusepath{fill}
    \pgfpathcircle{\pgfqpoint{10pt}{0pt}}{.4pt}
    \pgfusepath{fill}
    \pgfpathcircle{\pgfqpoint{5pt}{5pt}}{.4pt}
    \pgfusepath{fill}
    \pgfpathcircle{\pgfqpoint{10pt}{10pt}}{.4pt}
    \pgfusepath{fill}
}

\begin{document}
\begin{tikzpicture}
    % Draw dashed circle with a very irregular hand-drawn effect
    \draw[decorate, decoration={random steps,segment length=4mm,amplitude=2mm}, dashed] (0,0) circle (2cm);

    % Define start and end angles for the pie slice
    \def\startangle{20}
    \def\endangle{90}
    
    % Calculate coordinates for pie slice
    \path (0,0) -- (\startangle:2cm) coordinate (A);
    \path (0,0) -- (\endangle:2cm) coordinate (B);
    
    % Draw filled pie slice with a hand-drawn dotted pattern
    % Adjust pattern density by changing the step argument in the loop
    \foreach \x in {0,.1,...,1.5} {
        \foreach \y in {0,.1,...,1.5} {
            \pgfmathparse{rnd}
            \ifdim\pgfmathresult pt>0.5pt
                \fill (\startangle+\x*40+\pgfmathresult*5:\y*1.3cm+\pgfmathresult*3mm) circle (.4pt);
            \fi
        }
    }

    % Draw the outline of the pie slice with a very irregular hand-drawn effect and thicker line
    \draw[thick, decorate, decoration={random steps,segment length=4mm,amplitude=2mm}] (0,0) -- (A) arc (\startangle:\endangle:2cm) -- cycle;
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/2/gpt-4-visual_tex.tex <==
% https://tex.stackexchange.com/q/247215
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing, patterns}

% Custom hand-drawn pattern with varying dot densities
\pgfdeclarepatternformonly{mydots}
{\pgfqpoint{-1pt}{-1pt}}
{\pgfqpoint{10pt}{10pt}}
{\pgfqpoint{20pt}{20pt}}
{
    \pgfpathcircle{\pgfqpoint{0pt}{0pt}}{.4pt}
    \pgfusepath{fill}
    \pgfpathcircle{\pgfqpoint{10pt}{0pt}}{.4pt}
    \pgfusepath{fill}
    \pgfpathcircle{\pgfqpoint{5pt}{5pt}}{.4pt}
    \pgfusepath{fill}
    \pgfpathcircle{\pgfqpoint{10pt}{10pt}}{.4pt}
    \pgfusepath{fill}
}

\begin{document}
\begin{tikzpicture}
    % Draw dashed circle with a very irregular hand-drawn effect
    \draw[decorate, decoration={random steps,segment length=4mm,amplitude=2mm}, dashed] (0,0) circle (2cm);

    % Define start and end angles for the pie slice
    \def\startangle{20}
    \def\endangle{90}
    
    % Calculate coordinates for pie slice
    \path (0,0) -- (\startangle:2cm) coordinate (A);
    \path (0,0) -- (\endangle:2cm) coordinate (B);
    
    % Draw filled pie slice with a hand-drawn dotted pattern
    % Adjust pattern density by changing the step argument in the loop
    \foreach \x in {0,.1,...,1.5} {
        \foreach \y in {0,.1,...,1.5} {
            \pgfmathparse{rnd}
            \ifdim\pgfmathresult pt>0.5pt
                \fill (\startangle+\x*40+\pgfmathresult*5:\y*1.3cm+\pgfmathresult*3mm) circle (.4pt);
            \fi
        }
    }

    % Draw the outline of the pie slice with a very irregular hand-drawn effect and thicker line
    \draw[thick, decorate, decoration={random steps,segment length=4mm,amplitude=2mm}] (0,0) -- (A) arc (\startangle:\endangle:2cm) -- cycle;
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/3/detikzify-ds-7b-fast.tex <==
% https://tex.stackexchange.com/q/406806
\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usepackage{amsmath}
\usepackage{amssymb}

\begin{document}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    thick,main node/.style={circle,draw,font=\sffamily\small\bfseries}]
  \node[main node, double] (1) {\large $0$};
  \node[main node] (2) [right of=1] {\large $b_{10}$};
  \node[main node] (3) [right of=2] {\large $b_{20}$};
  \node[main node] (4) [below of=2] {\large $b_{11}$};
  \node[main node] (5) [below of=3] {\large $b_{21}$};
  \node[draw=none, fill=none] (6) [below of=1] {};

  \path[every node/.style={font=\sffamily\large}]
    (1) edge [bend left, below] node [below, pos=0.3] {\large $\gamma$} (2)
    (1) edge [bend right, below] node [below, pos=0.3] {\large $\alpha_1$} (2)
    (2) edge [bend left, below] node [below, pos=0.3] {\large $\alpha_1$} (3)
    (2) edge [bend right, below] node [below, pos=0.3] {\large $\beta_1$} (3)
    (3) edge [bend left, below] node [below, pos=0.3] {\large $\beta_1$} (4)
    (3) edge [bend right, below] node [below, pos=0.3] {\large $\alpha_2$} (4)
    (4) edge [bend left, below] node [below, pos=0.3] {\large $\alpha_2$} (5)
    (4) edge [bend right, below] node [below, pos=0.3] {\large $\beta_1$} (5)
    (1) edge [left] node [pos=0.4] {\large $\delta$} (2)
    (1) edge [bend left, above] node [above, pos=0.4] {\large $k$} (3)
    (1) edge [left] node [pos=0.2] {\large $B$} (1);
  \node[draw,dashed,fit=(2) (3)] (G1) {};
  \node[draw,dashed,fit=(4) (5)] (G2) {};
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/3/detikzify-ds-7b-fast_tex.tex <==
% https://tex.stackexchange.com/q/406806
\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usepackage{amsmath}
\usepackage{amssymb}

\begin{document}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    thick,main node/.style={circle,draw,font=\sffamily\small\bfseries}]
  \node[main node, double] (1) {\large $0$};
  \node[main node] (2) [right of=1] {\large $b_{10}$};
  \node[main node] (3) [right of=2] {\large $b_{20}$};
  \node[main node] (4) [below of=2] {\large $b_{11}$};
  \node[main node] (5) [below of=3] {\large $b_{21}$};
  \node[draw=none, fill=none] (6) [below of=1] {};

  \path[every node/.style={font=\sffamily\large}]
    (1) edge [bend left, below] node [below, pos=0.3] {\large $\gamma$} (2)
    (1) edge [bend right, below] node [below, pos=0.3] {\large $\alpha_1$} (2)
    (2) edge [bend left, below] node [below, pos=0.3] {\large $\alpha_1$} (3)
    (2) edge [bend right, below] node [below, pos=0.3] {\large $\beta_1$} (3)
    (3) edge [bend left, below] node [below, pos=0.3] {\large $\beta_1$} (4)
    (3) edge [bend right, below] node [below, pos=0.3] {\large $\alpha_2$} (4)
    (4) edge [bend left, below] node [below, pos=0.3] {\large $\alpha_2$} (5)
    (4) edge [bend right, below] node [below, pos=0.3] {\large $\beta_1$} (5)
    (1) edge [left] node [pos=0.4] {\large $\delta$} (2)
    (1) edge [bend left, above] node [above, pos=0.4] {\large $k$} (3)
    (1) edge [left] node [pos=0.2] {\large $B$} (1);
  \node[draw,dashed,fit=(2) (3)] (G1) {};
  \node[draw,dashed,fit=(4) (5)] (G2) {};
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/3/detikzify-ds-7b-timeout.tex <==
% https://tex.stackexchange.com/q/406806
\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{arrows,automata}
\usepackage{amsmath}
\usepackage{color}
\usetikzlibrary{snakes}
\usepackage{amsmath,amssymb}
\usepackage{color}
\usepackage{amsmath}
\usepackage{color}
\usepackage{color}

\begin{document}

\begin{tikzpicture}[scale=0.45]
\node[draw,circle,text width=.7cm, text centered,thick,fill=white] (0) at (0,0) {$0$};
\node[draw,circle,text width=.7cm, text centered,thick,fill=white] (10) at (4,0) {$b_{10}$};
\node[draw,circle,text width=.7cm, text centered,thick,fill=white] (20) at (10,0) {$b_{20}$};
\node[draw,circle,text width=.7cm, text centered,thick,fill=white] (11) at (4,-4) {$b_{11}$};
\node[draw,circle,text width=.7cm, text centered,thick,fill=white] (21) at (10,-4) {$b_{21}$};
\draw[->,thick,red] (0) edge[bend angle=20,bend right] node [below] {$\gamma$} (10);
\draw[->,thick] (10) edge[bend angle=20,bend left] node [above] {$\alpha$} (0);
\draw[->,thick,red] (10) edge[bend angle=20,bend right] node [below] {$\alpha_{11}$} (11);
\draw[->,thick] (11) edge[bend angle=20,bend left] node [above] {$\beta_{11}$} (10);
\draw[->,thick,red] (20) edge[bend angle=20,bend right] node [below] {$\alpha_{22}$} (21);
\draw[->,thick] (21) edge[bend angle=20,bend left] node [above] {$\beta_{22}$} (20);
\draw[->,thick,red] (11) edge node [above] {$\beta$} (20);
\draw[->,thick,red] (0) edge[bend angle=50,bend left] node [above] {$\delta$} (20);
\draw[->,thick,red] (0) edge node [above] {$\kappa$} (20);
\draw[-,dashed] (1.5,1.5) -- (4.5,1.5) -- (4.5,-5.5) -- (1.5,-5.5) -- (1.5,1.5);
\draw[-,dashed] (6.5,1.5) -- (12.5,1.5) -- (12.5,-5.5) -- (6.5,-5.5) -- (6.5,1.5);
\draw[->,thick] (0) edge[loop below] node [below] {} (0);
\node[text width=.7cm, text centered,thick,fill=white] (G) at (0,2.5) {\textsf{G}};
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/3/detikzify-ds-7b-timeout_tex.tex <==
% https://tex.stackexchange.com/q/406806
\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{arrows,automata}
\usepackage{amsmath}
\usepackage{color}
\usetikzlibrary{snakes}
\usepackage{amsmath,amssymb}
\usepackage{color}
\usepackage{amsmath}
\usepackage{color}
\usepackage{color}

\begin{document}

\begin{tikzpicture}[scale=0.45]
\node[draw,circle,text width=.7cm, text centered,thick,fill=white] (0) at (0,0) {$0$};
\node[draw,circle,text width=.7cm, text centered,thick,fill=white] (10) at (4,0) {$b_{10}$};
\node[draw,circle,text width=.7cm, text centered,thick,fill=white] (20) at (10,0) {$b_{20}$};
\node[draw,circle,text width=.7cm, text centered,thick,fill=white] (11) at (4,-4) {$b_{11}$};
\node[draw,circle,text width=.7cm, text centered,thick,fill=white] (21) at (10,-4) {$b_{21}$};
\draw[->,thick,red] (0) edge[bend angle=20,bend right] node [below] {$\gamma$} (10);
\draw[->,thick] (10) edge[bend angle=20,bend left] node [above] {$\alpha$} (0);
\draw[->,thick,red] (10) edge[bend angle=20,bend right] node [below] {$\alpha_{11}$} (11);
\draw[->,thick] (11) edge[bend angle=20,bend left] node [above] {$\beta_{11}$} (10);
\draw[->,thick,red] (20) edge[bend angle=20,bend right] node [below] {$\alpha_{22}$} (21);
\draw[->,thick] (21) edge[bend angle=20,bend left] node [above] {$\beta_{22}$} (20);
\draw[->,thick,red] (11) edge node [above] {$\beta$} (20);
\draw[->,thick,red] (0) edge[bend angle=50,bend left] node [above] {$\delta$} (20);
\draw[->,thick,red] (0) edge node [above] {$\kappa$} (20);
\draw[-,dashed] (1.5,1.5) -- (4.5,1.5) -- (4.5,-5.5) -- (1.5,-5.5) -- (1.5,1.5);
\draw[-,dashed] (6.5,1.5) -- (12.5,1.5) -- (12.5,-5.5) -- (6.5,-5.5) -- (6.5,1.5);
\draw[->,thick] (0) edge[loop below] node [below] {} (0);
\node[text width=.7cm, text centered,thick,fill=white] (G) at (0,2.5) {\textsf{G}};
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/3/gpt-4-textual.tex <==
% https://tex.stackexchange.com/q/406806
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[>=stealth, thick, node distance=2.5cm]
    % Nodes
    \node[draw, circle] (0) {0};
    \node[draw, circle, right of=0] (b10) {b10};
    \node[draw, circle, above right of=b10] (b20) {b20};
    \node[draw, circle, below right of=b10] (b11) {b11};
    \node[draw, circle, right of=b20] (b21) {b21};
    \node[draw, circle, right of=b11] (b22) {b22};
    
    % Edges
    \draw[->] (0) -- node[above] {$\gamma$} (b10);
    \draw[->] (b10) -- node[above] {$\alpha$} (b20);
    \draw[->] (b10) -- node[below] {$\beta$} (b11);
    \draw[->] (b20) -- node[above] {$\alpha$} (b21);
    \draw[->] (b11) -- node[below] {$\beta$} (b22);
    \draw[->, red, dashed] (0) to[bend left=45] node[above] {$\delta$} (b20);
    \draw[->, red, dashed] (0) to[bend right=45] node[below] {$\delta$} (b11);
    
    % Dashed Boxes
    \draw[dashed] ($(b10)+(-1,-1.5)$) rectangle ($(b22)+(1,1.5)$);
    \node[above of=b20, node distance=1cm, red] (B) {B};
    \draw[->, red] (B) -- (b20);
    
    % Labels inside dashed box
    \node[below of=b10, node distance=1cm] (a21) {$a_{21}$};
    \node[below of=b11, node distance=1cm] (a22) {$a_{22}$};
    
    \node[below of=a21, node distance=0.5cm] (b21label) {$b_{21}$};
    \node[below of=a22, node distance=0.5cm] (b22label) {$b_{21}$};
    
    \node[above of=b20, node distance=1cm] (kappa) {$\kappa$};
    
    % Labels for clarity
    \draw[->, red, dashed] (kappa) -- (b20);
    
    % Additional labels
    \node[left of=b10, red] (alpha) {$\alpha$};
    \node[right of=b21, red] (beta) {$\beta$};
    
    % Additional edges for clarity
    \draw[->, red, dashed] (alpha) -- (b10);
    \draw[->, red, dashed] (beta) -- (b21);
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/3/gpt-4-textual_tex.tex <==
% https://tex.stackexchange.com/q/406806
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[>=stealth, thick, node distance=2.5cm]
    % Nodes
    \node[draw, circle] (0) {0};
    \node[draw, circle, right of=0] (b10) {b10};
    \node[draw, circle, above right of=b10] (b20) {b20};
    \node[draw, circle, below right of=b10] (b11) {b11};
    \node[draw, circle, right of=b20] (b21) {b21};
    \node[draw, circle, right of=b11] (b22) {b22};
    
    % Edges
    \draw[->] (0) -- node[above] {$\gamma$} (b10);
    \draw[->] (b10) -- node[above] {$\alpha$} (b20);
    \draw[->] (b10) -- node[below] {$\beta$} (b11);
    \draw[->] (b20) -- node[above] {$\alpha$} (b21);
    \draw[->] (b11) -- node[below] {$\beta$} (b22);
    \draw[->, red, dashed] (0) to[bend left=45] node[above] {$\delta$} (b20);
    \draw[->, red, dashed] (0) to[bend right=45] node[below] {$\delta$} (b11);
    
    % Dashed Boxes
    \draw[dashed] ($(b10)+(-1,-1.5)$) rectangle ($(b22)+(1,1.5)$);
    \node[above of=b20, node distance=1cm, red] (B) {B};
    \draw[->, red] (B) -- (b20);
    
    % Labels inside dashed box
    \node[below of=b10, node distance=1cm] (a21) {$a_{21}$};
    \node[below of=b11, node distance=1cm] (a22) {$a_{22}$};
    
    \node[below of=a21, node distance=0.5cm] (b21label) {$b_{21}$};
    \node[below of=a22, node distance=0.5cm] (b22label) {$b_{21}$};
    
    \node[above of=b20, node distance=1cm] (kappa) {$\kappa$};
    
    % Labels for clarity
    \draw[->, red, dashed] (kappa) -- (b20);
    
    % Additional labels
    \node[left of=b10, red] (alpha) {$\alpha$};
    \node[right of=b21, red] (beta) {$\beta$};
    
    % Additional edges for clarity
    \draw[->, red, dashed] (alpha) -- (b10);
    \draw[->, red, dashed] (beta) -- (b21);
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/3/gpt-4-visual.tex <==
% https://tex.stackexchange.com/q/406806
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning, fit, backgrounds, shapes.geometric}

\begin{document}
\begin{tikzpicture}[node distance=2cm]
    % Styles
    \tikzset{
        state/.style={circle, draw, minimum size=1cm, inner sep=2pt},
        transition/.style={->, >=stealth', semithick},
        transition_no_arrow/.style={-, semithick},
        group/.style={dashed, draw=gray, inner sep=4pt, rectangle, rounded corners}
    }
    
    % Nodes
    \node[state] (0) {0};
    \node[state, right=2.5cm of 0] (b10) {b10};
    \node[state, right=2.5cm of b10] (b20) {b20};
    \node[state, right=2.5cm of b20] (b21) {b21};
    
    % Dashed Boxes
    \node[group, fit=(b10)] (box1) {};
    \node[group, fit=(b20) (b21)] (box2) {};
    
    % Labels for dashed boxes
    \node[above of=b10, node distance=0.5cm, anchor=south] {\(\beta_{11}\)};
    \node[left of=box2, node distance=0.5cm, anchor=east] {\(\alpha_{21}\)};
    \node[right of=box2, node distance=0.5cm, anchor=west] {\(\alpha_{22}\)};
    
    % Edges
    \draw[transition] (0) -- node[above] {$\gamma$} (b10);
    \draw[transition] (b10) -- node[above] {$\alpha$} (b20);
    \draw[transition] (b20) -- node[above] {$\beta$} (b21);
    
    % Back loop
    \draw[transition_no_arrow] (b10) to[loop above] node[above] {$\beta_{11}$} (b10);
    \draw[transition_no_arrow] (b20) to[loop above] node[above] {$\beta_{21}$} (b20);
    \draw[transition_no_arrow] (b21) to[loop above] node[above] {$\beta_{22}$} (b21);
    
    % Dashed arrows
    \draw[dashed] (0) to[bend left=20] node[above] {$\kappa$} (b20);
    \draw[dashed] (0) to[bend right=20] node[below] {$\delta$} (b10);
    
    % Solid arrow from b20 to b10
    \draw[transition_no_arrow] (b20) to[bend left=30] node[below] {$\delta$} (b10);
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/3/gpt-4-visual_tex.tex <==
% https://tex.stackexchange.com/q/406806
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning, fit, backgrounds, shapes.geometric}

\begin{document}
\begin{tikzpicture}[node distance=2cm]
    % Styles
    \tikzset{
        state/.style={circle, draw, minimum size=1cm, inner sep=2pt},
        transition/.style={->, >=stealth', semithick},
        transition_no_arrow/.style={-, semithick},
        group/.style={dashed, draw=gray, inner sep=4pt, rectangle, rounded corners}
    }
    
    % Nodes
    \node[state] (0) {0};
    \node[state, right=2.5cm of 0] (b10) {b10};
    \node[state, right=2.5cm of b10] (b20) {b20};
    \node[state, right=2.5cm of b20] (b21) {b21};
    
    % Dashed Boxes
    \node[group, fit=(b10)] (box1) {};
    \node[group, fit=(b20) (b21)] (box2) {};
    
    % Labels for dashed boxes
    \node[above of=b10, node distance=0.5cm, anchor=south] {\(\beta_{11}\)};
    \node[left of=box2, node distance=0.5cm, anchor=east] {\(\alpha_{21}\)};
    \node[right of=box2, node distance=0.5cm, anchor=west] {\(\alpha_{22}\)};
    
    % Edges
    \draw[transition] (0) -- node[above] {$\gamma$} (b10);
    \draw[transition] (b10) -- node[above] {$\alpha$} (b20);
    \draw[transition] (b20) -- node[above] {$\beta$} (b21);
    
    % Back loop
    \draw[transition_no_arrow] (b10) to[loop above] node[above] {$\beta_{11}$} (b10);
    \draw[transition_no_arrow] (b20) to[loop above] node[above] {$\beta_{21}$} (b20);
    \draw[transition_no_arrow] (b21) to[loop above] node[above] {$\beta_{22}$} (b21);
    
    % Dashed arrows
    \draw[dashed] (0) to[bend left=20] node[above] {$\kappa$} (b20);
    \draw[dashed] (0) to[bend right=20] node[below] {$\delta$} (b10);
    
    % Solid arrow from b20 to b10
    \draw[transition_no_arrow] (b20) to[bend left=30] node[below] {$\delta$} (b10);
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/4/detikzify-ds-7b-fast.tex <==
% https://tex.stackexchange.com/q/364646
\documentclass[12pt,reqno]{amsart}
\usepackage{amssymb,amsfonts,latexsym,mathrsfs}
\usepackage{tikz}
\usetikzlibrary{intersections}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}

\newcommand{\Y}{{\mathscr{Y}}}

\begin{document}

\begin{tikzpicture}
\tikzset{%
dotstyle/.style={radius=0.05,fill=black} % 
}

% name some points
\coordinate (O) at (0,0);
\coordinate (A) at (-2.5,0);
\coordinate (B) at (2.5,0);
\coordinate (C) at ($(O)!0.4!(B)$); % a point on the right
\coordinate (P) at ($(C)!0.2!(O)$); % another point on the right
\coordinate (Q) at ($(O)!-0.2!(B)$); % a point on the left

% draw the circle and the two rays
\draw[name path=circle] (O) circle (2.5cm);
\draw[name path=ray] (A) -- ($(A)+(4.5,0)$); %right ray
\draw[name path=ray2] (O) -- ($(O)!3!(B)$); %left ray

% draw the intersection points of the rays and the circle
\draw [name intersections={of=circle and ray,by={X,Y}}] (X) circle (1pt);
\draw [name intersections={of=circle and ray2,by={X2,Y2}}] (X2) circle (1pt);

% fill in the part of the right ray inside the circle
\path[name intersections={of=circle and ray, name=i, total=\t},
  every node/.style={dotstyle,black},
  nodes={pos=0.2}]  
\foreach \s in {1,...,\t}{(i-\s) circle};

% label points on the left
\node[dotstyle,label={below right:$x$}] at (P) {};
\node[dotstyle,label={above right:$x^0$}] at (C) {};

% label points on the right
\node[dotstyle,label={below left:$\overline{x}$}] at (Q) {};
\node[dotstyle,label={left:$\overline{x^0}$}] at (X) {};

% fill the circle
\fill[gray!20] (O) circle (2.5cm);

% draw the two rays
\draw[thick,->] (A) -- ($(A)+(0.5,0)$);
\draw[thick,->] (O) -- ($(O)!0.5!(B)$);
\draw[thick,->] (X) -- ($(X)!1.5cm!-90:(Y)$);
\draw[thick,->] (X) -- ($(X)!1.5cm!90:(Y)$);

\node at (1.5,0.75) {\Large $\Y$};

\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/4/detikzify-ds-7b-fast_tex.tex <==
% https://tex.stackexchange.com/q/364646
\documentclass[12pt,reqno]{amsart}
\usepackage{amssymb,amsfonts,latexsym,mathrsfs}
\usepackage{tikz}
\usetikzlibrary{intersections}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}

\newcommand{\Y}{{\mathscr{Y}}}

\begin{document}

\begin{tikzpicture}
\tikzset{%
dotstyle/.style={radius=0.05,fill=black} % 
}

% name some points
\coordinate (O) at (0,0);
\coordinate (A) at (-2.5,0);
\coordinate (B) at (2.5,0);
\coordinate (C) at ($(O)!0.4!(B)$); % a point on the right
\coordinate (P) at ($(C)!0.2!(O)$); % another point on the right
\coordinate (Q) at ($(O)!-0.2!(B)$); % a point on the left

% draw the circle and the two rays
\draw[name path=circle] (O) circle (2.5cm);
\draw[name path=ray] (A) -- ($(A)+(4.5,0)$); %right ray
\draw[name path=ray2] (O) -- ($(O)!3!(B)$); %left ray

% draw the intersection points of the rays and the circle
\draw [name intersections={of=circle and ray,by={X,Y}}] (X) circle (1pt);
\draw [name intersections={of=circle and ray2,by={X2,Y2}}] (X2) circle (1pt);

% fill in the part of the right ray inside the circle
\path[name intersections={of=circle and ray, name=i, total=\t},
  every node/.style={dotstyle,black},
  nodes={pos=0.2}]  
\foreach \s in {1,...,\t}{(i-\s) circle};

% label points on the left
\node[dotstyle,label={below right:$x$}] at (P) {};
\node[dotstyle,label={above right:$x^0$}] at (C) {};

% label points on the right
\node[dotstyle,label={below left:$\overline{x}$}] at (Q) {};
\node[dotstyle,label={left:$\overline{x^0}$}] at (X) {};

% fill the circle
\fill[gray!20] (O) circle (2.5cm);

% draw the two rays
\draw[thick,->] (A) -- ($(A)+(0.5,0)$);
\draw[thick,->] (O) -- ($(O)!0.5!(B)$);
\draw[thick,->] (X) -- ($(X)!1.5cm!-90:(Y)$);
\draw[thick,->] (X) -- ($(X)!1.5cm!90:(Y)$);

\node at (1.5,0.75) {\Large $\Y$};

\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/4/detikzify-ds-7b-timeout.tex <==
% https://tex.stackexchange.com/q/364646
\documentclass{article}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning}

\begin{document}

\begin{tikzpicture}[baseline]
\draw[thick] (0,0) circle (1cm);
\draw[fill] (0,0) circle (.05cm);
\node[draw,fill=white,circle,inner sep=.05cm] at (60:1cm) {};
\node[draw,fill=white,circle,inner sep=.05cm] at (120:1cm) {};
\node[draw,fill=white,circle,inner sep=.05cm] at (240:1cm) {};
\node[draw,fill=white,circle,inner sep=.05cm] at (300:1cm) {};
\draw[thick] (60:1cm) -- (60:1.5cm);
\draw[thick] (120:1cm) -- (120:1.5cm);
\draw[thick] (240:1cm) -- (240:1.5cm);
\draw[thick] (300:1cm) -- (300:1.5cm);
\draw[thick,->] (60:1.5cm) arc (60:75:1.5cm);
\draw[thick,->] (120:1.5cm) arc (120:135:1.5cm);
\draw[thick,->] (240:1.5cm) arc (240:255:1.5cm);
\draw[thick,->] (300:1.5cm) arc (300:315:1.5cm);
\draw[thick,dashed] (-2.5,0) -- (2.5,0);
\draw[thick,dashed] (0,-2.5) -- (0,2.5);
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/4/detikzify-ds-7b-timeout_tex.tex <==
% https://tex.stackexchange.com/q/364646
\documentclass{article}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc,positioning}

\begin{document}

\begin{tikzpicture}[baseline]
\draw[thick] (0,0) circle (1cm);
\draw[fill] (0,0) circle (.05cm);
\node[draw,fill=white,circle,inner sep=.05cm] at (60:1cm) {};
\node[draw,fill=white,circle,inner sep=.05cm] at (120:1cm) {};
\node[draw,fill=white,circle,inner sep=.05cm] at (240:1cm) {};
\node[draw,fill=white,circle,inner sep=.05cm] at (300:1cm) {};
\draw[thick] (60:1cm) -- (60:1.5cm);
\draw[thick] (120:1cm) -- (120:1.5cm);
\draw[thick] (240:1cm) -- (240:1.5cm);
\draw[thick] (300:1cm) -- (300:1.5cm);
\draw[thick,->] (60:1.5cm) arc (60:75:1.5cm);
\draw[thick,->] (120:1.5cm) arc (120:135:1.5cm);
\draw[thick,->] (240:1.5cm) arc (240:255:1.5cm);
\draw[thick,->] (300:1.5cm) arc (300:315:1.5cm);
\draw[thick,dashed] (-2.5,0) -- (2.5,0);
\draw[thick,dashed] (0,-2.5) -- (0,2.5);
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/4/gpt-4-textual.tex <==
% https://tex.stackexchange.com/q/364646
\documentclass{article}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
  % Draw the coordinate axes
  \draw[-latex] (-3,0) -- (3,0) node[right] {};
  \draw[-latex] (0,-3) -- (0,3) node[above] {};

  % Draw the circle
  \draw (0,0) circle (2cm);

  % Draw the arrows on the circle
  \draw[-latex,thick] (2,0) -- (2.5,0);
  \draw[-latex,thick] (0,2) -- (0,2.5);
  \draw[-latex,thick] (-2,0) -- (-2.5,0);
  \draw[-latex,thick] (0,-2) -- (0,-2.5);

  % Draw the smiley face inside the circle
  % Head
  \draw (0,0) circle (0.5cm);
  % Eyes
  \fill (0.2,0.2) circle (0.05cm);
  \fill (-0.2,0.2) circle (0.05cm);
  % Mouth
  \draw (-0.2,0) .. controls (-0.1,-0.1) and (0.1,-0.1) .. (0.2,0);

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/4/gpt-4-textual_tex.tex <==
% https://tex.stackexchange.com/q/364646
\documentclass{article}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
  % Draw the coordinate axes
  \draw[-latex] (-3,0) -- (3,0) node[right] {};
  \draw[-latex] (0,-3) -- (0,3) node[above] {};

  % Draw the circle
  \draw (0,0) circle (2cm);

  % Draw the arrows on the circle
  \draw[-latex,thick] (2,0) -- (2.5,0);
  \draw[-latex,thick] (0,2) -- (0,2.5);
  \draw[-latex,thick] (-2,0) -- (-2.5,0);
  \draw[-latex,thick] (0,-2) -- (0,-2.5);

  % Draw the smiley face inside the circle
  % Head
  \draw (0,0) circle (0.5cm);
  % Eyes
  \fill (0.2,0.2) circle (0.05cm);
  \fill (-0.2,0.2) circle (0.05cm);
  % Mouth
  \draw (-0.2,0) .. controls (-0.1,-0.1) and (0.1,-0.1) .. (0.2,0);

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/4/gpt-4-visual.tex <==
% https://tex.stackexchange.com/q/364646
\documentclass{article}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
  % Draw the coordinate axes with a hand-drawn effect
  \draw[thick, rounded corners=1mm] (-3,0) -- (-0.2,0);
  \draw[thick, rounded corners=1mm] (0.2,0) -- (3,0);
  \draw[thick, rounded corners=1mm] (0,-3) -- (0,-0.2);
  \draw[thick, rounded corners=1mm] (0,0.2) -- (0,3);

  % Draw the circle, slightly rotated and more imperfect
  \draw[thick, rotate=15] (0.1,0) ellipse (2.2cm and 2.1cm);

  % Draw the curved arrows on the circle more randomly and with different curvatures
  \draw[-latex,thick] (10:2.3cm) arc (10:60:2.3cm);
  \draw[-latex,thick] (95:1.9cm) arc (95:135:1.9cm);
  \draw[-latex,thick] (185:2.3cm) arc (185:235:2.3cm);
  \draw[-latex,thick] (265:1.9cm) arc (265:305:1.9cm);

  % Draw the distorted smiley face inside the circle
  % Head
  \draw[rotate=20, thick] (0,0) ellipse (1cm and 0.7cm);
  % Eyes
  \fill[rotate=20] (0.35,0.3) circle (0.1cm);
  \fill[rotate=20] (-0.25,0.3) circle (0.1cm);
  % Mouth (adjusted to be a more imperfect curve)
  \draw[rotate=20, thick, yshift=-0.25cm] (-0.3,0) to[out=-90,in=180] (0,-0.15) to[out=0,in=-90] (0.3,0);

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/4/gpt-4-visual_tex.tex <==
% https://tex.stackexchange.com/q/364646
\documentclass{article}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
  % Draw the coordinate axes with a hand-drawn effect
  \draw[thick, rounded corners=1mm] (-3,0) -- (-0.2,0);
  \draw[thick, rounded corners=1mm] (0.2,0) -- (3,0);
  \draw[thick, rounded corners=1mm] (0,-3) -- (0,-0.2);
  \draw[thick, rounded corners=1mm] (0,0.2) -- (0,3);

  % Draw the circle, slightly rotated and more imperfect
  \draw[thick, rotate=15] (0.1,0) ellipse (2.2cm and 2.1cm);

  % Draw the curved arrows on the circle more randomly and with different curvatures
  \draw[-latex,thick] (10:2.3cm) arc (10:60:2.3cm);
  \draw[-latex,thick] (95:1.9cm) arc (95:135:1.9cm);
  \draw[-latex,thick] (185:2.3cm) arc (185:235:2.3cm);
  \draw[-latex,thick] (265:1.9cm) arc (265:305:1.9cm);

  % Draw the distorted smiley face inside the circle
  % Head
  \draw[rotate=20, thick] (0,0) ellipse (1cm and 0.7cm);
  % Eyes
  \fill[rotate=20] (0.35,0.3) circle (0.1cm);
  \fill[rotate=20] (-0.25,0.3) circle (0.1cm);
  % Mouth (adjusted to be a more imperfect curve)
  \draw[rotate=20, thick, yshift=-0.25cm] (-0.3,0) to[out=-90,in=180] (0,-0.15) to[out=0,in=-90] (0.3,0);

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/5/detikzify-ds-7b-fast.tex <==
% https://tex.stackexchange.com/q/445452
\documentclass[tikz,border=3mm]{standalone}
\usepackage{tikz-3dplot}
\usetikzlibrary{arrows.meta,bending,calc,shadings,shadows,shadows.blur}
\begin{document}
\tdplotsetmaincoords{70}{20}
\begin{tikzpicture}[scale=1,tdplot_main_coords,
    pics/3d triangle/.style={code={
    \draw[top color=white,bottom color=blue!80!black,pic actions] 
        (-150:1) -- (-30:1) -- (90:1) -- cycle;
    }},pics/3d triangle/.default={},
    pics/3d text/.style={code={
    \path let \p1=($#1-(0,0,0)$),\n1={int(1+150*(\x1/2+0.1*\y1))}
    in node[font=\sffamily\bfseries\large\n1] at (#1)  {#2};
    }}]
 \begin{scope}[canvas is yz plane at x=4]
  \path (0,0) coordinate (O);
  \path[tdplot_screen_coords] (O) pic{3d triangle};
 \end{scope}
 \begin{scope}[canvas is yz plane at x=-4]
  \path (0,0) coordinate (O);
  \path[tdplot_screen_coords] (O) pic{3d triangle={red!80!black}};
 \end{scope}
 \begin{scope}[canvas is xz plane at y=2,transform shape]
  \node[circle,draw,minimum size=2cm,rotate=30] (A) at (0,0) {};
  \path[nodes={font=\sffamily\bfseries\large}] 
   (0,2.5) node[above=1ex] (i1) {$i_b$}
   (2.2,0) node[right=1ex] (i2) {$i_a=i_b+i_c$}
   (-2.2,0) node[left=1ex] (i3) {$i_c$};
  \foreach \Anchor in {north,south,east,west}
   {\draw[-latex] (A.\Anchor) -- ++ (\Anchor);}
  \draw[-{Latex[bend]}] (0,2) -- (i1);
  \draw[-{Latex[bend]}] (2,0) -- (i2);
  \draw[-{Latex[bend]}] (-2,0) -- (i3);
  \path (1,0) pic[red!80!black]{3d text={(2,-4,0)}}
   (-1,0) pic[red!80!black]{3d text={(-2,-4,0)}};
 \end{scope}
 \begin{scope}[canvas is xz plane at y=-2]
  \path[tdplot_screen_coords] (0,0) pic{3d triangle={red!80!black}};
 \end{scope}
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/5/detikzify-ds-7b-fast_tex.tex <==
% https://tex.stackexchange.com/q/445452
\documentclass[tikz,border=3mm]{standalone}
\usepackage{tikz-3dplot}
\usetikzlibrary{arrows.meta,bending,calc,shadings,shadows,shadows.blur}
\begin{document}
\tdplotsetmaincoords{70}{20}
\begin{tikzpicture}[scale=1,tdplot_main_coords,
    pics/3d triangle/.style={code={
    \draw[top color=white,bottom color=blue!80!black,pic actions] 
        (-150:1) -- (-30:1) -- (90:1) -- cycle;
    }},pics/3d triangle/.default={},
    pics/3d text/.style={code={
    \path let \p1=($#1-(0,0,0)$),\n1={int(1+150*(\x1/2+0.1*\y1))}
    in node[font=\sffamily\bfseries\large\n1] at (#1)  {#2};
    }}]
 \begin{scope}[canvas is yz plane at x=4]
  \path (0,0) coordinate (O);
  \path[tdplot_screen_coords] (O) pic{3d triangle};
 \end{scope}
 \begin{scope}[canvas is yz plane at x=-4]
  \path (0,0) coordinate (O);
  \path[tdplot_screen_coords] (O) pic{3d triangle={red!80!black}};
 \end{scope}
 \begin{scope}[canvas is xz plane at y=2,transform shape]
  \node[circle,draw,minimum size=2cm,rotate=30] (A) at (0,0) {};
  \path[nodes={font=\sffamily\bfseries\large}] 
   (0,2.5) node[above=1ex] (i1) {$i_b$}
   (2.2,0) node[right=1ex] (i2) {$i_a=i_b+i_c$}
   (-2.2,0) node[left=1ex] (i3) {$i_c$};
  \foreach \Anchor in {north,south,east,west}
   {\draw[-latex] (A.\Anchor) -- ++ (\Anchor);}
  \draw[-{Latex[bend]}] (0,2) -- (i1);
  \draw[-{Latex[bend]}] (2,0) -- (i2);
  \draw[-{Latex[bend]}] (-2,0) -- (i3);
  \path (1,0) pic[red!80!black]{3d text={(2,-4,0)}}
   (-1,0) pic[red!80!black]{3d text={(-2,-4,0)}};
 \end{scope}
 \begin{scope}[canvas is xz plane at y=-2]
  \path[tdplot_screen_coords] (0,0) pic{3d triangle={red!80!black}};
 \end{scope}
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/5/detikzify-ds-7b-timeout.tex <==
% https://tex.stackexchange.com/q/445452
\documentclass[11pt]{article}
\usepackage{amsmath,amssymb,amsthm,bbm}
\usepackage{tikz,tikz-3dplot}
\usepackage{tikz,tikz-3dplot}
\usetikzlibrary{matrix, shapes, snakes}
\usepackage[colorinlistoftodos]{todonotes}

\begin{document}

\begin{tikzpicture}[auto,scale = 0.8]
\draw (0,2) circle (1);
\draw (0,2) -- (3,2);
\draw (3,2) -- (3,2.5);
\draw (3,2) -- (5,2);
\draw (5,2) -- (5,0);
\draw (5,0) -- (4.5,0.5);
\draw (5,0) -- (4.5,-0.5);
\draw (5,2) -- (6,2);
\draw (6,2) -- (6,1);
\draw (6,2) -- (7,2);
\draw (7,2) -- (7,0);
\draw (7,0) -- (6.5,0.5);
\draw (7,0) -- (6.5,-0.5);
\draw (0,2) -- (-3,2);
\draw (-3,2) -- (-3,0);
\draw (-3,0) -- (-2.5,0.5);
\draw (-3,0) -- (-2.5,-0.5);
\draw (-3,2) -- (-2,2);
\draw (-2,2) -- (-2,2.5);
\draw (1.5,3) -- (2,3);
\draw (1.5,3.1) -- (2,3.1);
\draw (1.5,2.9) -- (2,2.9);
\draw (1.75,3.05) -- (1.85,3) -- (1.75,2.95);
\node [right] at (2.5,2.5) {$\hat{h}_b$};
\node [right] at (-2.5,1) {$1$};
\node [right] at (7,1) {$-3$};
\node [right] at (4.5,1) {$-3$};
\node [right] at (-2.5,3) {$2$};
\node [right] at (4.5,3) {$-3$};
\node [right] at (7,-0.5) {$4$};
\node [right] at (-2.5,-0.5) {$4$};
\node [right] at (2,3.5) {$\hat{h}_b$};
\node [right] at (4.5,2.5) {$i\gamma = i\hat{h}_b + h_b$};
\draw [blue,thick,->] (0,2.3) -- (0,2.7);
\draw [blue,thick,->] (0,1.8) -- (0,1.4);
\draw [blue,thick,->] (1,2) -- (2,2);
\draw [blue,thick,->] (-1,2) -- (-2,2);
\draw [blue,thick,->] (-3,0.5) -- (-3,0.1);
\draw [blue,thick,->] (-3,-0.5) -- (-3,-0.1);
\draw [blue,thick,->] (7,0.5) -- (7,0.1);
\draw [blue,thick,->] (7,-0.5) -- (7,-0.1);
\draw [red,thick,->] (6,2.3) -- (6,2.7);
\draw [red,thick,->] (6,1.8) -- (6,1.4);
\draw [red,thick,->] (5,2.5) -- (5,2.1);
\draw [red,thick,->] (5,-0.5) -- (5,-0.1);
\draw [red,thick,->] (4,2) -- (5,2);
\draw [red,thick,->] (7,-0.5) -- (7,-0.1);
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/5/detikzify-ds-7b-timeout_tex.tex <==
% https://tex.stackexchange.com/q/445452
\documentclass[11pt]{article}
\usepackage{amsmath,amssymb,amsthm,bbm}
\usepackage{tikz,tikz-3dplot}
\usepackage{tikz,tikz-3dplot}
\usetikzlibrary{matrix, shapes, snakes}
\usepackage[colorinlistoftodos]{todonotes}

\begin{document}

\begin{tikzpicture}[auto,scale = 0.8]
\draw (0,2) circle (1);
\draw (0,2) -- (3,2);
\draw (3,2) -- (3,2.5);
\draw (3,2) -- (5,2);
\draw (5,2) -- (5,0);
\draw (5,0) -- (4.5,0.5);
\draw (5,0) -- (4.5,-0.5);
\draw (5,2) -- (6,2);
\draw (6,2) -- (6,1);
\draw (6,2) -- (7,2);
\draw (7,2) -- (7,0);
\draw (7,0) -- (6.5,0.5);
\draw (7,0) -- (6.5,-0.5);
\draw (0,2) -- (-3,2);
\draw (-3,2) -- (-3,0);
\draw (-3,0) -- (-2.5,0.5);
\draw (-3,0) -- (-2.5,-0.5);
\draw (-3,2) -- (-2,2);
\draw (-2,2) -- (-2,2.5);
\draw (1.5,3) -- (2,3);
\draw (1.5,3.1) -- (2,3.1);
\draw (1.5,2.9) -- (2,2.9);
\draw (1.75,3.05) -- (1.85,3) -- (1.75,2.95);
\node [right] at (2.5,2.5) {$\hat{h}_b$};
\node [right] at (-2.5,1) {$1$};
\node [right] at (7,1) {$-3$};
\node [right] at (4.5,1) {$-3$};
\node [right] at (-2.5,3) {$2$};
\node [right] at (4.5,3) {$-3$};
\node [right] at (7,-0.5) {$4$};
\node [right] at (-2.5,-0.5) {$4$};
\node [right] at (2,3.5) {$\hat{h}_b$};
\node [right] at (4.5,2.5) {$i\gamma = i\hat{h}_b + h_b$};
\draw [blue,thick,->] (0,2.3) -- (0,2.7);
\draw [blue,thick,->] (0,1.8) -- (0,1.4);
\draw [blue,thick,->] (1,2) -- (2,2);
\draw [blue,thick,->] (-1,2) -- (-2,2);
\draw [blue,thick,->] (-3,0.5) -- (-3,0.1);
\draw [blue,thick,->] (-3,-0.5) -- (-3,-0.1);
\draw [blue,thick,->] (7,0.5) -- (7,0.1);
\draw [blue,thick,->] (7,-0.5) -- (7,-0.1);
\draw [red,thick,->] (6,2.3) -- (6,2.7);
\draw [red,thick,->] (6,1.8) -- (6,1.4);
\draw [red,thick,->] (5,2.5) -- (5,2.1);
\draw [red,thick,->] (5,-0.5) -- (5,-0.1);
\draw [red,thick,->] (4,2) -- (5,2);
\draw [red,thick,->] (7,-0.5) -- (7,-0.1);
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/5/gpt-4-textual.tex <==
% https://tex.stackexchange.com/q/445452
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[font=\small,thick]

% Nodes definition
\node[draw, circle] (circle) at (0,0) {};
\node[above] at (circle.north) {$i_{0}$};

% Current directions
\draw[->, >=latex, blue] ([shift=(135:0.5cm)]circle.135) arc (135:180:0.5cm);
\draw[->, >=latex, blue] ([shift=(225:0.5cm)]circle.225) arc (225:180:0.5cm);
\node[left, blue] at (-1,0.75) {$i_{a}$};
\node[left, blue] at (-1,-0.75) {$i_{b}$};

\draw[->, >=latex, red] ([shift=(45:0.5cm)]circle.45) arc (45:0:0.5cm);
\draw[->, >=latex, red] ([shift=(-45:0.5cm)]circle.-45) arc (-45:0:0.5cm);
\node[right, red] at (1,0.75) {$i_{c}$};
\node[right, red] at (1,-0.75) {$i_{d}$};

% Wires
\draw[blue] (circle.135) -- ++(-1,0) node[left] {2};
\draw[blue] (circle.225) -- ++(-1,0) node[left] {1};

\draw[red] (circle.45) -- ++(1,0) node[right] {3};
\draw[red] (circle.-45) -- ++(1,0) node[right] {4};

% Current equation
\node[align=center] at (2,0) {$i_{j} = i_{c} - i_{b}$};

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/5/gpt-4-textual_tex.tex <==
% https://tex.stackexchange.com/q/445452
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[font=\small,thick]

% Nodes definition
\node[draw, circle] (circle) at (0,0) {};
\node[above] at (circle.north) {$i_{0}$};

% Current directions
\draw[->, >=latex, blue] ([shift=(135:0.5cm)]circle.135) arc (135:180:0.5cm);
\draw[->, >=latex, blue] ([shift=(225:0.5cm)]circle.225) arc (225:180:0.5cm);
\node[left, blue] at (-1,0.75) {$i_{a}$};
\node[left, blue] at (-1,-0.75) {$i_{b}$};

\draw[->, >=latex, red] ([shift=(45:0.5cm)]circle.45) arc (45:0:0.5cm);
\draw[->, >=latex, red] ([shift=(-45:0.5cm)]circle.-45) arc (-45:0:0.5cm);
\node[right, red] at (1,0.75) {$i_{c}$};
\node[right, red] at (1,-0.75) {$i_{d}$};

% Wires
\draw[blue] (circle.135) -- ++(-1,0) node[left] {2};
\draw[blue] (circle.225) -- ++(-1,0) node[left] {1};

\draw[red] (circle.45) -- ++(1,0) node[right] {3};
\draw[red] (circle.-45) -- ++(1,0) node[right] {4};

% Current equation
\node[align=center] at (2,0) {$i_{j} = i_{c} - i_{b}$};

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/5/gpt-4-visual.tex <==
% https://tex.stackexchange.com/q/445452
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[font=\small,thick,>=latex]

% Nodes definition
\node[draw, circle, minimum size=1cm] (circle) at (0,0) {};

% Current directions and labels
\draw[->, blue] (circle.180) -- ++(0,3) node[midway, right] {$i_a$};
\draw[->, blue] (circle.90) -- ++(0,1.5) node[midway, right] {$i_b$};

\draw[->, red] (circle.0) -- ++(3,0) node[midway, above] {$i_c$};

% Wires with numbers
\draw[blue] (circle.180) -- ++(0,1.5) node[at start, above] {1};
\draw[blue] (circle.90) -- ++(0,1) node[at start, above] {2};

\draw[red] (circle.0) -- ++(1.5,0) node[at start, right] {3};
\draw[red] (circle.270) -- ++(0,-1.5) node[at start, below] {4};

% Current at node equation
\node[align=center] at (2.5,0.75) {$\vec{i_j} = \vec{i_a} + \vec{i_b}$};

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/5/gpt-4-visual_tex.tex <==
% https://tex.stackexchange.com/q/445452
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[font=\small,thick,>=latex]

% Nodes definition
\node[draw, circle, minimum size=1cm] (circle) at (0,0) {};

% Current directions and labels
\draw[->, blue] (circle.180) -- ++(0,3) node[midway, right] {$i_a$};
\draw[->, blue] (circle.90) -- ++(0,1.5) node[midway, right] {$i_b$};

\draw[->, red] (circle.0) -- ++(3,0) node[midway, above] {$i_c$};

% Wires with numbers
\draw[blue] (circle.180) -- ++(0,1.5) node[at start, above] {1};
\draw[blue] (circle.90) -- ++(0,1) node[at start, above] {2};

\draw[red] (circle.0) -- ++(1.5,0) node[at start, right] {3};
\draw[red] (circle.270) -- ++(0,-1.5) node[at start, below] {4};

% Current at node equation
\node[align=center] at (2.5,0.75) {$\vec{i_j} = \vec{i_a} + \vec{i_b}$};

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/6/detikzify-ds-7b-fast.tex <==
% https://tex.stackexchange.com/q/251762
\documentclass[tikz,border=3mm]{standalone}
\usepackage{tikz-3dplot}
\usetikzlibrary{arrows.meta}
\begin{document}
\tdplotsetmaincoords{60}{135}
\begin{tikzpicture}[tdplot_main_coords,line cap=round,>=stealth,scale=0.7,font=\sffamily,
    box/.style={draw,thick,minimum width=1.8cm,minimum height=0.8cm},
    pics/antenna/.style={code={\draw[thick] (0,0.5) -- ({-0.2*cos(#1)},{0.2*sin(#1)});
    \draw[thick] (0,0.5) -- ({0.2*cos(#1)},{0.2*sin(#1)});
    \draw[thick] (0,0.5) -- (0,1.5);
    \draw[thick] (0,1.5) -- ({0.2*cos(#1)},{1.2+0.2*sin(#1)});
    \draw[thick] (0,1.5) -- ({-0.2*cos(#1)},{1.2+0.2*sin(#1)});}},pics/antenna/.default=45]
 \begin{scope}[local bounding box=L]
  \node[box] (c1) at (0,0) {};
  \node[box] (c2) at (3,0) {};
  \node[box] (c3) at (6,0) {};
  \draw[->] (c1.west) -- ++ (-2,0);
  \draw[->] (c3.east) -- ++ (2,0);
  \draw[->] (c2.north) -- ++ (0,1.5) coordinate (Tx);
  \path (c2.south) -- (c3.north) coordinate[pos=0.5] (b2)
  (c2.north) -- (Tx) coordinate[pos=0.7] (b3); 
  \draw (c2.south) -- (b2) pic[pos=0,sloped]{antenna}
   foreach \X in {2,3} {pic[pos=0.5,sloped]{antenna=\X*45}};
 \end{scope}
 \path (L.south) ++ (0,-2) coordinate (s2);
 \draw[->] (s2) -- (b2) pic[pos=0,sloped]{antenna}
 foreach \X in {2,3} {pic[pos=0.5,sloped]{antenna=\X*45}};
 \node[below] at (Tx) {Tx line};
 \node[below] at (s2) {Generic Bipoles};
 \node[below] at (b3) {$c_2$};
 \node[below] at (b2) {$c_1$};
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/6/detikzify-ds-7b-fast_tex.tex <==
% https://tex.stackexchange.com/q/251762
\documentclass[tikz,border=3mm]{standalone}
\usepackage{tikz-3dplot}
\usetikzlibrary{arrows.meta}
\begin{document}
\tdplotsetmaincoords{60}{135}
\begin{tikzpicture}[tdplot_main_coords,line cap=round,>=stealth,scale=0.7,font=\sffamily,
    box/.style={draw,thick,minimum width=1.8cm,minimum height=0.8cm},
    pics/antenna/.style={code={\draw[thick] (0,0.5) -- ({-0.2*cos(#1)},{0.2*sin(#1)});
    \draw[thick] (0,0.5) -- ({0.2*cos(#1)},{0.2*sin(#1)});
    \draw[thick] (0,0.5) -- (0,1.5);
    \draw[thick] (0,1.5) -- ({0.2*cos(#1)},{1.2+0.2*sin(#1)});
    \draw[thick] (0,1.5) -- ({-0.2*cos(#1)},{1.2+0.2*sin(#1)});}},pics/antenna/.default=45]
 \begin{scope}[local bounding box=L]
  \node[box] (c1) at (0,0) {};
  \node[box] (c2) at (3,0) {};
  \node[box] (c3) at (6,0) {};
  \draw[->] (c1.west) -- ++ (-2,0);
  \draw[->] (c3.east) -- ++ (2,0);
  \draw[->] (c2.north) -- ++ (0,1.5) coordinate (Tx);
  \path (c2.south) -- (c3.north) coordinate[pos=0.5] (b2)
  (c2.north) -- (Tx) coordinate[pos=0.7] (b3); 
  \draw (c2.south) -- (b2) pic[pos=0,sloped]{antenna}
   foreach \X in {2,3} {pic[pos=0.5,sloped]{antenna=\X*45}};
 \end{scope}
 \path (L.south) ++ (0,-2) coordinate (s2);
 \draw[->] (s2) -- (b2) pic[pos=0,sloped]{antenna}
 foreach \X in {2,3} {pic[pos=0.5,sloped]{antenna=\X*45}};
 \node[below] at (Tx) {Tx line};
 \node[below] at (s2) {Generic Bipoles};
 \node[below] at (b3) {$c_2$};
 \node[below] at (b2) {$c_1$};
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/6/detikzify-ds-7b-timeout.tex <==
% https://tex.stackexchange.com/q/251762
\documentclass[tikz,border=3.14mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}

\begin{tikzpicture}[font=\sffamily]


\node[draw,circle,inner sep=1pt] (tx) at (0,0) {};
\node[draw,rectangle,fill=red!50,inner sep=1pt,minimum width=2em,label=below:$c_1$] (c1) at (1,0) {};
\node[draw,rectangle,fill=red!50,inner sep=1pt,minimum width=2em,label=below:$c_2$] (c2) at (3,0) {};
\node[draw,rectangle,fill=red!50,inner sep=1pt,minimum width=2em,label=below:$c_3$] (c3) at (3,-1) {};
\node[draw,circle,inner sep=1pt] (rx) at (4.5,0) {};

\draw (tx) -- ++(1,0) node[midway,above]{Tx line};
\draw (c1) -| (c3) node[near end,left=3mm]{Generic bipoles};
\draw[decorate,decoration=brace,thick] ([xshift=3mm]c1.east) -- (c3.north east) coordinate[midway,right=4mm](aux);
\draw[-latex] (aux) -- +(0.5,0.5);
\draw (c2) -- (rx);
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/6/detikzify-ds-7b-timeout_tex.tex <==
% https://tex.stackexchange.com/q/251762
\documentclass[tikz,border=3.14mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}

\begin{tikzpicture}[font=\sffamily]


\node[draw,circle,inner sep=1pt] (tx) at (0,0) {};
\node[draw,rectangle,fill=red!50,inner sep=1pt,minimum width=2em,label=below:$c_1$] (c1) at (1,0) {};
\node[draw,rectangle,fill=red!50,inner sep=1pt,minimum width=2em,label=below:$c_2$] (c2) at (3,0) {};
\node[draw,rectangle,fill=red!50,inner sep=1pt,minimum width=2em,label=below:$c_3$] (c3) at (3,-1) {};
\node[draw,circle,inner sep=1pt] (rx) at (4.5,0) {};

\draw (tx) -- ++(1,0) node[midway,above]{Tx line};
\draw (c1) -| (c3) node[near end,left=3mm]{Generic bipoles};
\draw[decorate,decoration=brace,thick] ([xshift=3mm]c1.east) -- (c3.north east) coordinate[midway,right=4mm](aux);
\draw[-latex] (aux) -- +(0.5,0.5);
\draw (c2) -- (rx);
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/6/gpt-4-textual.tex <==
% https://tex.stackexchange.com/q/251762
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{circuits.ee.IEC}

\begin{document}
\begin{tikzpicture}[circuit ee IEC, 
                    set resistor graphic=var resistor IEC graphic,
                    set diode graphic=var diode IEC graphic,
                    set make contact graphic= var make contact IEC graphic]

% Draw the transmission line
\draw (0,0) to[transmission line] (2,0);

% Place generic bipole elements
\draw (2,0) to[generic={info=$g_1$}] (4,0);
\draw (4,0) to[generic={info=$g_2$}] (6,0);

% Place a ground symbol
\draw (3,0) to (3,-1) node[ground] {};

% Draw the antenna
\draw (6,0) -- (7,0);
\draw (7,0) -- (7.5,1) -- (8,0);
\draw (7.5,1) -- (7.5,1.5);

% Draw the third generic element with a ground symbol
\draw (5,0) -- (5,-1) to[generic={info=$g_3$}] (5,-3);
\draw (5,-3) node[ground] {};

% Label
\node at (1,1) {Tx line};
\node at (5.5,-2) {GENERIC};
\node at (5.5,-2.5) {BIPOLES};

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/6/gpt-4-textual_tex.tex <==
% https://tex.stackexchange.com/q/251762
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{circuits.ee.IEC}

\begin{document}
\begin{tikzpicture}[circuit ee IEC, 
                    set resistor graphic=var resistor IEC graphic,
                    set diode graphic=var diode IEC graphic,
                    set make contact graphic= var make contact IEC graphic]

% Draw the transmission line
\draw (0,0) to[transmission line] (2,0);

% Place generic bipole elements
\draw (2,0) to[generic={info=$g_1$}] (4,0);
\draw (4,0) to[generic={info=$g_2$}] (6,0);

% Place a ground symbol
\draw (3,0) to (3,-1) node[ground] {};

% Draw the antenna
\draw (6,0) -- (7,0);
\draw (7,0) -- (7.5,1) -- (8,0);
\draw (7.5,1) -- (7.5,1.5);

% Draw the third generic element with a ground symbol
\draw (5,0) -- (5,-1) to[generic={info=$g_3$}] (5,-3);
\draw (5,-3) node[ground] {};

% Label
\node at (1,1) {Tx line};
\node at (5.5,-2) {GENERIC};
\node at (5.5,-2.5) {BIPOLES};

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/6/gpt-4-visual.tex <==
% https://tex.stackexchange.com/q/251762
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing, shapes.geometric, circuits.ee.IEC}

\begin{document}
\begin{tikzpicture}[circuit ee IEC,font=\sffamily]

% Apply a hand-drawn style to the transmission line and components
\tikzstyle{handdrawn}=[decorate, decoration={random steps, segment length=2mm, amplitude=0.5mm}]

% Draw the transmission line with hand-drawn style
\draw[handdrawn] (0,0) -- (2,0) node[above, midway] {Tx line};

% Place generic bipole elements as rectangles with hand-drawn style
\draw[handdrawn] (2,0) -- (2.5,0) node[above, midway] {$g_1$} -- (3,0);
\draw[handdrawn, fill=white] (2.5,-0.25) rectangle (3.5,0.25);
\draw[handdrawn] (3,0) -- (3.5,0) -- (4,0) node[above, midway] {$g_2$} -- (4.5,0);
\draw[handdrawn, fill=white] (4,-0.25) rectangle (5,0.25);

% Draw the antenna with hand-drawn style
\draw[handdrawn] (5,0) -- (6,0);
\draw (6,0) -- (6.5,0.5) node[isosceles triangle, draw, shape border rotate=90, inner sep=2pt, handdrawn] {};
\draw (6,0) -- (6.5,-0.5);

% Draw the inductor below g2 with a hand-drawn style coil
\draw[handdrawn] (3.75,0) -- (3.75,-1);
\draw[decoration={aspect=0.5, segment length=1.5mm, amplitude=2mm, coil},decorate, handdrawn] (3.75,-1) -- (3.75,-2);
\node at (4.5,-1.5) {$g_3$};
\draw[handdrawn] (3.75,-2) -- (3.75,-2.5) node[ground, rotate=180] {};

% Add "GENERIC BIPOLES" label with hand-drawn style
\node[align=center, handdrawn] at (2.5,-3) {\textbf{GENERIC}\\ \textbf{BIPOLES}};

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/6/gpt-4-visual_tex.tex <==
% https://tex.stackexchange.com/q/251762
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing, shapes.geometric, circuits.ee.IEC}

\begin{document}
\begin{tikzpicture}[circuit ee IEC,font=\sffamily]

% Apply a hand-drawn style to the transmission line and components
\tikzstyle{handdrawn}=[decorate, decoration={random steps, segment length=2mm, amplitude=0.5mm}]

% Draw the transmission line with hand-drawn style
\draw[handdrawn] (0,0) -- (2,0) node[above, midway] {Tx line};

% Place generic bipole elements as rectangles with hand-drawn style
\draw[handdrawn] (2,0) -- (2.5,0) node[above, midway] {$g_1$} -- (3,0);
\draw[handdrawn, fill=white] (2.5,-0.25) rectangle (3.5,0.25);
\draw[handdrawn] (3,0) -- (3.5,0) -- (4,0) node[above, midway] {$g_2$} -- (4.5,0);
\draw[handdrawn, fill=white] (4,-0.25) rectangle (5,0.25);

% Draw the antenna with hand-drawn style
\draw[handdrawn] (5,0) -- (6,0);
\draw (6,0) -- (6.5,0.5) node[isosceles triangle, draw, shape border rotate=90, inner sep=2pt, handdrawn] {};
\draw (6,0) -- (6.5,-0.5);

% Draw the inductor below g2 with a hand-drawn style coil
\draw[handdrawn] (3.75,0) -- (3.75,-1);
\draw[decoration={aspect=0.5, segment length=1.5mm, amplitude=2mm, coil},decorate, handdrawn] (3.75,-1) -- (3.75,-2);
\node at (4.5,-1.5) {$g_3$};
\draw[handdrawn] (3.75,-2) -- (3.75,-2.5) node[ground, rotate=180] {};

% Add "GENERIC BIPOLES" label with hand-drawn style
\node[align=center, handdrawn] at (2.5,-3) {\textbf{GENERIC}\\ \textbf{BIPOLES}};

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/7/detikzify-ds-7b-fast.tex <==
% https://tex.stackexchange.com/q/290243
\documentclass[a4paper]{article}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz,pgfplots}
\usetikzlibrary{arrows,backgrounds}

\begin{document}

\begin{tikzpicture}[scale=0.7]
\node(1) at (-2,4) [circle,draw=black!50,fill=black!10,inner sep=3pt]{1};
\node(2) at (0,4) [circle,draw=black!50,fill=black!10,inner sep=3pt]{2};
\node(3) at (2,4) [circle,draw=black!50,fill=black!10,inner sep=3pt]{3};
\node(4) at (-2,2) [circle,draw=black!50,fill=black!10,inner sep=3pt]{4};
\node(5) at (0,2) [circle,draw=black!50,fill=black!10,inner sep=3pt]{5};
\node(6) at (2,2) [circle,draw=black!50,fill=black!10,inner sep=3pt]{6};
\node(7) at (-2,0) [circle,draw=black!50,fill=black!10,inner sep=3pt]{7};
\node(8) at (0,0) [circle,draw=black!50,fill=black!10,inner sep=3pt]{8};
\node(9) at (2,0) [circle,draw=black!50,fill=black!10,inner sep=3pt]{9};
\draw (1)--(2)--(3);
\draw (4)--(5)--(6);
\draw (7)--(8)--(9);
\draw (1)--(4)--(7) (2)--(5)--(8) (3)--(6)--(9);
\coordinate [label=90:$1$](a1) at (-1,4.25);
\coordinate [label=90:$2$](a2) at (1,4.25);
\coordinate [label=90:$3$](a3) at (3,4.25);
\coordinate [label=135:$4$](a4) at (-2,3);
\coordinate [label=90:$5$](a5) at (1,2.25);
\coordinate [label=90:$6$](a6) at (3,2.25);
\coordinate [label=-90:$7$](a7) at (-2,1);
\coordinate [label=-90:$8$](a8) at (1,0.25);
\coordinate [label=-90:$9$](a9) at (3,0.25);
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/7/detikzify-ds-7b-fast_tex.tex <==
% https://tex.stackexchange.com/q/290243
\documentclass[a4paper]{article}
\usepackage{amsmath,amsfonts,amssymb,amsthm}
\usepackage{tikz,pgfplots}
\usetikzlibrary{arrows,backgrounds}

\begin{document}

\begin{tikzpicture}[scale=0.7]
\node(1) at (-2,4) [circle,draw=black!50,fill=black!10,inner sep=3pt]{1};
\node(2) at (0,4) [circle,draw=black!50,fill=black!10,inner sep=3pt]{2};
\node(3) at (2,4) [circle,draw=black!50,fill=black!10,inner sep=3pt]{3};
\node(4) at (-2,2) [circle,draw=black!50,fill=black!10,inner sep=3pt]{4};
\node(5) at (0,2) [circle,draw=black!50,fill=black!10,inner sep=3pt]{5};
\node(6) at (2,2) [circle,draw=black!50,fill=black!10,inner sep=3pt]{6};
\node(7) at (-2,0) [circle,draw=black!50,fill=black!10,inner sep=3pt]{7};
\node(8) at (0,0) [circle,draw=black!50,fill=black!10,inner sep=3pt]{8};
\node(9) at (2,0) [circle,draw=black!50,fill=black!10,inner sep=3pt]{9};
\draw (1)--(2)--(3);
\draw (4)--(5)--(6);
\draw (7)--(8)--(9);
\draw (1)--(4)--(7) (2)--(5)--(8) (3)--(6)--(9);
\coordinate [label=90:$1$](a1) at (-1,4.25);
\coordinate [label=90:$2$](a2) at (1,4.25);
\coordinate [label=90:$3$](a3) at (3,4.25);
\coordinate [label=135:$4$](a4) at (-2,3);
\coordinate [label=90:$5$](a5) at (1,2.25);
\coordinate [label=90:$6$](a6) at (3,2.25);
\coordinate [label=-90:$7$](a7) at (-2,1);
\coordinate [label=-90:$8$](a8) at (1,0.25);
\coordinate [label=-90:$9$](a9) at (3,0.25);
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/7/detikzify-ds-7b-timeout.tex <==
% https://tex.stackexchange.com/q/290243
\documentclass[a4paper,11pt]{article}
\usepackage{tikz}
\usetikzlibrary{chains}
\usetikzlibrary{fit}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.pathreplacing}
\usepackage{amsmath}
\usepackage{amssymb}

\begin{document}

\begin{tikzpicture}[scale=1.5,auto=left,every node/.style={circle}]

  \node[draw,fill=black!10] (n1) at (1,3)  {1};
  \node[draw,fill=black!10] (n2) at (2,3)  {2};
  \node[draw,fill=black!10] (n3) at (3,3)  {3};
  \node[draw,fill=black!10] (n4) at (1,2)  {4};
  \node[draw,fill=black!10] (n5) at (2,2)  {5};
  \node[draw,fill=black!10] (n6) at (3,2)  {6};
  \node[draw,fill=black!10] (n7) at (1,1)  {7};
  \node[draw,fill=black!10] (n8) at (2,1)  {8};
  \node[draw,fill=black!10] (n9) at (3,1)  {9};

  \foreach \from/\to in {n1/n2,n2/n3,n4/n5,n5/n6,n7/n8,n8/n9,n1/n4,n4/n7,n2/n5,n5/n8,n3/n6,n6/n9}
    \draw (\from) -- (\to);

\node[] at (1.3,3.25) {1};
\node[] at (2.3,3.25) {2};
\node[] at (3.25,3.25) {3};
\node[] at (0.8,2.25) {4};
\node[] at (2.25,2.25) {5};
\node[] at (3.25,2.25) {6};
\node[] at (1.3,1.25) {7};
\node[] at (2.25,1.25) {8};
\node[] at (3.25,1.25) {9};
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/7/detikzify-ds-7b-timeout_tex.tex <==
% https://tex.stackexchange.com/q/290243
\documentclass[a4paper,11pt]{article}
\usepackage{tikz}
\usetikzlibrary{chains}
\usetikzlibrary{fit}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.pathreplacing}
\usepackage{amsmath}
\usepackage{amssymb}

\begin{document}

\begin{tikzpicture}[scale=1.5,auto=left,every node/.style={circle}]

  \node[draw,fill=black!10] (n1) at (1,3)  {1};
  \node[draw,fill=black!10] (n2) at (2,3)  {2};
  \node[draw,fill=black!10] (n3) at (3,3)  {3};
  \node[draw,fill=black!10] (n4) at (1,2)  {4};
  \node[draw,fill=black!10] (n5) at (2,2)  {5};
  \node[draw,fill=black!10] (n6) at (3,2)  {6};
  \node[draw,fill=black!10] (n7) at (1,1)  {7};
  \node[draw,fill=black!10] (n8) at (2,1)  {8};
  \node[draw,fill=black!10] (n9) at (3,1)  {9};

  \foreach \from/\to in {n1/n2,n2/n3,n4/n5,n5/n6,n7/n8,n8/n9,n1/n4,n4/n7,n2/n5,n5/n8,n3/n6,n6/n9}
    \draw (\from) -- (\to);

\node[] at (1.3,3.25) {1};
\node[] at (2.3,3.25) {2};
\node[] at (3.25,3.25) {3};
\node[] at (0.8,2.25) {4};
\node[] at (2.25,2.25) {5};
\node[] at (3.25,2.25) {6};
\node[] at (1.3,1.25) {7};
\node[] at (2.25,1.25) {8};
\node[] at (3.25,1.25) {9};
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/7/gpt-4-textual.tex <==
% https://tex.stackexchange.com/q/290243
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}

% Define style for the nodes
\tikzstyle{circled} = [circle,draw=black,minimum size=1cm,inner sep=0pt]

% Draw circles
\foreach \x in {1,2,3}
\foreach \y in {1,2,3}
{
    \node[circled] (\x\y) at (1.5*\x,1.5*\y) {\x\y};
}

% Draw horizontal lines
\foreach \y in {1,2,3}
{
    \draw (1\y) -- (2\y);
    \draw (2\y) -- (3\y);
}

% Draw vertical lines
\foreach \x in {1,2,3}
{
    \draw (\x1) -- (\x2);
    \draw (\x2) -- (\x3);
}

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/7/gpt-4-textual_tex.tex <==
% https://tex.stackexchange.com/q/290243
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}

% Define style for the nodes
\tikzstyle{circled} = [circle,draw=black,minimum size=1cm,inner sep=0pt]

% Draw circles
\foreach \x in {1,2,3}
\foreach \y in {1,2,3}
{
    \node[circled] (\x\y) at (1.5*\x,1.5*\y) {\x\y};
}

% Draw horizontal lines
\foreach \y in {1,2,3}
{
    \draw (1\y) -- (2\y);
    \draw (2\y) -- (3\y);
}

% Draw vertical lines
\foreach \x in {1,2,3}
{
    \draw (\x1) -- (\x2);
    \draw (\x2) -- (\x3);
}

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/7/gpt-4-visual.tex <==
% https://tex.stackexchange.com/q/290243
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[line width=0.8pt]

% Define style for the nodes
\tikzset{circled/.style={circle, draw=black, fill=gray!30, minimum size=15mm, inner sep=0pt, outer sep=0pt, line width=0.8pt}}

% Draw circles
\foreach \x in {1,2,3}
\foreach \y [count=\yi] in {1,2,3}
{
    \node[circled] (\x\y) at (\x*1.2, -\yi*2.0) {\x\alph{\yi}};
}

% Draw horizontal lines
\foreach \y in {1,2,3}
{
    \draw[line width=0.8pt] (1\y.east) -- (2\y.west);
    \draw[line width=0.8pt] (2\y.east) -- (3\y.west);
}

% Draw vertical lines
\foreach \x in {1,2,3}
{
    \draw[line width=0.8pt] (\x1.north) -- (\x2.south);
    \draw[line width=0.8pt] (\x2.north) -- (\x3.south);
}

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/7/gpt-4-visual_tex.tex <==
% https://tex.stackexchange.com/q/290243
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[line width=0.8pt]

% Define style for the nodes
\tikzset{circled/.style={circle, draw=black, fill=gray!30, minimum size=15mm, inner sep=0pt, outer sep=0pt, line width=0.8pt}}

% Draw circles
\foreach \x in {1,2,3}
\foreach \y [count=\yi] in {1,2,3}
{
    \node[circled] (\x\y) at (\x*1.2, -\yi*2.0) {\x\alph{\yi}};
}

% Draw horizontal lines
\foreach \y in {1,2,3}
{
    \draw[line width=0.8pt] (1\y.east) -- (2\y.west);
    \draw[line width=0.8pt] (2\y.east) -- (3\y.west);
}

% Draw vertical lines
\foreach \x in {1,2,3}
{
    \draw[line width=0.8pt] (\x1.north) -- (\x2.south);
    \draw[line width=0.8pt] (\x2.north) -- (\x3.south);
}

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/8/detikzify-ds-7b-fast.tex <==
% https://tex.stackexchange.com/q/449304
\documentclass[11pt,a4paper]{article}
\usepackage{tikz}
\usepackage{amssymb}
\usepackage{amsmath}

\newcommand{\x}{\vec x}

\begin{document}

\begin{tikzpicture}[scale=0.9, transform shape]
\draw [<->,thick] (-0.15,0) -- (-0.15,3.5);
\node[blue] at (-0.4,3.5) {$\mathcal{L}_l$};
\draw [blue,thick] (0,3) -- (2.25,0.75);
\draw [blue,thick] (2.25,0.75) .. controls (2.3,0.4) .. (2.7,0.3);
\draw [blue,thick] (2.7,0.3) -- (3.5,0);
\draw [blue,thick] (2.25,0.75) -- (2.25,0);
\node[blue] at (2.35,0.25) {$t_l$};
\node[blue] at (0.2,3.5) {$\x_l$};
\node at (-0.4,1.5) {$c$};
\node at (-0.4,2.5) {$c'$};
\draw [dashed,thick] (-0.15,1.5) -- (3.25,1.5);
\draw [dashed,thick] (-0.15,2.5) -- (3.25,2.5);
\draw [dashed,thick] (2.25,0.75) -- (2.25,-0.5);
\node at (2.25,-0.75) {$t_0$};
\node at (2.6,-0.5) {$\x_0$};
\draw [<->,thick] (0,-0.5) -- (2.25,-0.5);
\node at (1.125,-0.75) {$\x_h$};
\node at (1.125,-1) {$\longrightarrow$};
\draw [<->,thick] (-0.15,-1.4) -- (0,-1.4);
\node at (-0.275,-1.6) {$\tau$};
\draw [<->,thick] (1.85,-0.5) -- (1.85,0.75);
\node at (2.125,-0.25) {$q_l$};
\node at (1.85,-0.75) {$\longrightarrow$};
\node at (1.85,-1) {$q_h$};
\draw [<->,thick] (0,-1.9) -- (1.85,-1.9);
\node at (1,-2.1) {$\x_h$};
\draw [blue,thick] (-0.15,1.5) -- (0.75,1.5);
\node at (-0.275,1.5) {$\x_l'$};
\draw [blue,thick] (-0.15,2.5) -- (0.75,2.5);
\node at (-0.275,2.5) {$\x_l''$};
\draw [dashed,thick] (0.75,-0.5) -- (0.75,2.5);
\draw [dashed,thick] (1.5,-0.5) -- (1.5,1.5);
\node at (1.5,-0.75) {$t_h$};
\draw [<->,thick] (-0.15,-0.75) -- (0.75,-0.75);
\node at (0.375,-1) {$\tau$};
\node at (1.125,-1) {$\longrightarrow$};
\node at (0.375,-1.3) {$\tau'$};
\draw [<->,thick] (-0.15,-1.8) -- (0.75,-1.8);
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/8/detikzify-ds-7b-fast_tex.tex <==
% https://tex.stackexchange.com/q/449304
\documentclass[11pt,a4paper]{article}
\usepackage{tikz}
\usepackage{amssymb}
\usepackage{amsmath}

\newcommand{\x}{\vec x}

\begin{document}

\begin{tikzpicture}[scale=0.9, transform shape]
\draw [<->,thick] (-0.15,0) -- (-0.15,3.5);
\node[blue] at (-0.4,3.5) {$\mathcal{L}_l$};
\draw [blue,thick] (0,3) -- (2.25,0.75);
\draw [blue,thick] (2.25,0.75) .. controls (2.3,0.4) .. (2.7,0.3);
\draw [blue,thick] (2.7,0.3) -- (3.5,0);
\draw [blue,thick] (2.25,0.75) -- (2.25,0);
\node[blue] at (2.35,0.25) {$t_l$};
\node[blue] at (0.2,3.5) {$\x_l$};
\node at (-0.4,1.5) {$c$};
\node at (-0.4,2.5) {$c'$};
\draw [dashed,thick] (-0.15,1.5) -- (3.25,1.5);
\draw [dashed,thick] (-0.15,2.5) -- (3.25,2.5);
\draw [dashed,thick] (2.25,0.75) -- (2.25,-0.5);
\node at (2.25,-0.75) {$t_0$};
\node at (2.6,-0.5) {$\x_0$};
\draw [<->,thick] (0,-0.5) -- (2.25,-0.5);
\node at (1.125,-0.75) {$\x_h$};
\node at (1.125,-1) {$\longrightarrow$};
\draw [<->,thick] (-0.15,-1.4) -- (0,-1.4);
\node at (-0.275,-1.6) {$\tau$};
\draw [<->,thick] (1.85,-0.5) -- (1.85,0.75);
\node at (2.125,-0.25) {$q_l$};
\node at (1.85,-0.75) {$\longrightarrow$};
\node at (1.85,-1) {$q_h$};
\draw [<->,thick] (0,-1.9) -- (1.85,-1.9);
\node at (1,-2.1) {$\x_h$};
\draw [blue,thick] (-0.15,1.5) -- (0.75,1.5);
\node at (-0.275,1.5) {$\x_l'$};
\draw [blue,thick] (-0.15,2.5) -- (0.75,2.5);
\node at (-0.275,2.5) {$\x_l''$};
\draw [dashed,thick] (0.75,-0.5) -- (0.75,2.5);
\draw [dashed,thick] (1.5,-0.5) -- (1.5,1.5);
\node at (1.5,-0.75) {$t_h$};
\draw [<->,thick] (-0.15,-0.75) -- (0.75,-0.75);
\node at (0.375,-1) {$\tau$};
\node at (1.125,-1) {$\longrightarrow$};
\node at (0.375,-1.3) {$\tau'$};
\draw [<->,thick] (-0.15,-1.8) -- (0.75,-1.8);
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/8/detikzify-ds-7b-timeout.tex <==
% https://tex.stackexchange.com/q/449304
\documentclass[10pt,journal,comsoc]{IEEEtran}
\usepackage{amssymb,amsthm,bm}
\usepackage{amssymb}
\usepackage{amsbsy,amssymb}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{color}

\begin{document}

\begin{tikzpicture}[scale=0.7]
\draw[<->,thick] (0,3.5) node[above]{$t_L$} -- (0,0) -- (3.5,0) node[right]{$t_R$};
\draw (-0.5,2.5) -- (0,2.5);
\draw (1.5,-0.2) node[below]{$t_0$};
\draw[dashed] (0,2.5) -- (1.5,2.5) -- (1.5,0);
\draw (1.5,0.1) -- (1.5,-0.1);
\draw[dashed] (0,1.5) -- (2.5,1.5) -- (2.5,0);
\draw (2.5,0.1) -- (2.5,-0.1);
\draw[dashed] (0,1) -- (3,1) -- (3,0);
\draw (3,0.1) -- (3,-0.1);
\draw[thick] (0,2.5) .. controls (0.5,1.5) .. (1.5,0.75);
\draw[thick] (1.5,0.75) .. controls (2.5,0.1) .. (3,0);
\draw[fill=black] (0,2.5) circle [radius=0.06];
\draw[fill=black] (1.5,0.75) circle [radius=0.06];
\draw[fill=black] (2.5,0) circle [radius=0.06];
\draw[dotted,thick] (0,2.5) -- (0.5,2.5) -- (0.5,0);
\draw (0.5,-0.2) node[below]{$t_L^d$};
\draw[dotted,thick] (0,1) -- (3,1) -- (3,0);
\draw (3,-0.2) node[below]{$t_R^d$};
\draw[dotted,thick] (0,1.5) -- (2.5,1.5) -- (2.5,0);
\draw (2.5,-0.2) node[below]{$t_0^d$};
\draw[dotted,thick] (1.5,0) -- (1.5,2.5);
\draw (-0.2,2) node[left]{$\frac{1}{\beta}$};
\draw (-0.2,1.5) node[left]{$\frac{1}{\beta(1+\gamma)}$};
\draw (-0.2,1) node[left]{$\frac{1}{\beta(1+\gamma)^2}$};
\draw[->,thick] (-1,0.9) -- (-1,1.1);
\draw[->,thick] (-1,1.9) -- (-1,2.1);
\draw[->,thick] (-0.9,2.5) -- (-1.1,2.5);
\draw[->,thick] (-0.9,1.5) -- (-1.1,1.5);
\draw[->,thick] (-0.9,1) -- (-1.1,1);
\draw (-0.2,1) node[left]{$x$};
\draw (-0.2,1.5) node[left]{$x$};
\draw[->,thick] (1.25,-0.5) -- (0.75,-0.5);
\draw[->,thick] (1.25,-1.2) -- (0.75,-1.2);
\draw[->,thick] (1.25,-1.7) -- (0.75,-1.7);
\draw (1.25,-1.2) node[right]{$q_\gamma$};
\draw (1.25,-1.7) node[right]{$x$};
\draw[->,thick] (1.25,-1.2) -- (1.25,-0.8);
\draw[->,thick] (1.25,-1.7) -- (1.25,-1.3);
\draw[->,thick] (1.25,-1.7) -- (1.25,-2.1);
\draw[->,thick] (1.25,-1.7) -- (1.25,-2.3);
\draw[->,thick] (1.25,-1.7) -- (1.25,-2.5);
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/8/detikzify-ds-7b-timeout_tex.tex <==
% https://tex.stackexchange.com/q/449304
\documentclass[10pt,journal,comsoc]{IEEEtran}
\usepackage{amssymb,amsthm,bm}
\usepackage{amssymb}
\usepackage{amsbsy,amssymb}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{color}

\begin{document}

\begin{tikzpicture}[scale=0.7]
\draw[<->,thick] (0,3.5) node[above]{$t_L$} -- (0,0) -- (3.5,0) node[right]{$t_R$};
\draw (-0.5,2.5) -- (0,2.5);
\draw (1.5,-0.2) node[below]{$t_0$};
\draw[dashed] (0,2.5) -- (1.5,2.5) -- (1.5,0);
\draw (1.5,0.1) -- (1.5,-0.1);
\draw[dashed] (0,1.5) -- (2.5,1.5) -- (2.5,0);
\draw (2.5,0.1) -- (2.5,-0.1);
\draw[dashed] (0,1) -- (3,1) -- (3,0);
\draw (3,0.1) -- (3,-0.1);
\draw[thick] (0,2.5) .. controls (0.5,1.5) .. (1.5,0.75);
\draw[thick] (1.5,0.75) .. controls (2.5,0.1) .. (3,0);
\draw[fill=black] (0,2.5) circle [radius=0.06];
\draw[fill=black] (1.5,0.75) circle [radius=0.06];
\draw[fill=black] (2.5,0) circle [radius=0.06];
\draw[dotted,thick] (0,2.5) -- (0.5,2.5) -- (0.5,0);
\draw (0.5,-0.2) node[below]{$t_L^d$};
\draw[dotted,thick] (0,1) -- (3,1) -- (3,0);
\draw (3,-0.2) node[below]{$t_R^d$};
\draw[dotted,thick] (0,1.5) -- (2.5,1.5) -- (2.5,0);
\draw (2.5,-0.2) node[below]{$t_0^d$};
\draw[dotted,thick] (1.5,0) -- (1.5,2.5);
\draw (-0.2,2) node[left]{$\frac{1}{\beta}$};
\draw (-0.2,1.5) node[left]{$\frac{1}{\beta(1+\gamma)}$};
\draw (-0.2,1) node[left]{$\frac{1}{\beta(1+\gamma)^2}$};
\draw[->,thick] (-1,0.9) -- (-1,1.1);
\draw[->,thick] (-1,1.9) -- (-1,2.1);
\draw[->,thick] (-0.9,2.5) -- (-1.1,2.5);
\draw[->,thick] (-0.9,1.5) -- (-1.1,1.5);
\draw[->,thick] (-0.9,1) -- (-1.1,1);
\draw (-0.2,1) node[left]{$x$};
\draw (-0.2,1.5) node[left]{$x$};
\draw[->,thick] (1.25,-0.5) -- (0.75,-0.5);
\draw[->,thick] (1.25,-1.2) -- (0.75,-1.2);
\draw[->,thick] (1.25,-1.7) -- (0.75,-1.7);
\draw (1.25,-1.2) node[right]{$q_\gamma$};
\draw (1.25,-1.7) node[right]{$x$};
\draw[->,thick] (1.25,-1.2) -- (1.25,-0.8);
\draw[->,thick] (1.25,-1.7) -- (1.25,-1.3);
\draw[->,thick] (1.25,-1.7) -- (1.25,-2.1);
\draw[->,thick] (1.25,-1.7) -- (1.25,-2.3);
\draw[->,thick] (1.25,-1.7) -- (1.25,-2.5);
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/8/gpt-4-textual.tex <==
% https://tex.stackexchange.com/q/449304
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,calc}

\begin{document}
\begin{tikzpicture}[>=Stealth, scale=1.5]
  % Axes
  \draw[->] (0,3) node[above] {$t_c$} -- (0,0) -- (4,0) node[right] {$t_0$};

  % x_0
  \draw[|<->|] (0,-0.5) -- node[fill=white] {$x_0$} (3,-0.5);

  % Curve and lines
  \draw[thick] (0,2.5) -- node[sloped, above] {$(t_c-t)^{1/2}$} (1.5,0);
  \draw[densely dashed] (1.5,0) -- (1.5,2.5);
  \draw[densely dashed] (0,1.25) node[left] {$\frac{1}{2}t_c$} -| (1.5,0);
  \draw[thick, domain=1.5:3.5, samples=100] plot (\x, {2.5*exp(-\x+1.5)});
  
  % Dashed area pattern
  \fill[pattern=north west lines, pattern color=blue] (0,0) -- (0,2.5) -- (1.5,0) -- cycle;
  
  % Annotations
  \draw[<->] (2,0.5) -- node[fill=white] {$\frac{1}{2} q^{*}$} ++(1,0);
  
  % Triangle delta
  \draw (0.75,0.15) -- (0.9,0.15) -- (0.9,0);
  
  % m_x arrow
  \draw[->] (0.75,1.25) -- (0.5,1.25) node[above] {$m_x$};
  
  % t_{1/2} arrow
  \draw[->] (1.5,1) -- (2.5,1) node[above] {$t_{1/2}$};
  
  % Delta x arrow
  \draw[<->] (0,2) -- node[fill=white, rotate=90] {$\Delta x$} (1.5,2);
  
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/8/gpt-4-textual_tex.tex <==
% https://tex.stackexchange.com/q/449304
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,calc}

\begin{document}
\begin{tikzpicture}[>=Stealth, scale=1.5]
  % Axes
  \draw[->] (0,3) node[above] {$t_c$} -- (0,0) -- (4,0) node[right] {$t_0$};

  % x_0
  \draw[|<->|] (0,-0.5) -- node[fill=white] {$x_0$} (3,-0.5);

  % Curve and lines
  \draw[thick] (0,2.5) -- node[sloped, above] {$(t_c-t)^{1/2}$} (1.5,0);
  \draw[densely dashed] (1.5,0) -- (1.5,2.5);
  \draw[densely dashed] (0,1.25) node[left] {$\frac{1}{2}t_c$} -| (1.5,0);
  \draw[thick, domain=1.5:3.5, samples=100] plot (\x, {2.5*exp(-\x+1.5)});
  
  % Dashed area pattern
  \fill[pattern=north west lines, pattern color=blue] (0,0) -- (0,2.5) -- (1.5,0) -- cycle;
  
  % Annotations
  \draw[<->] (2,0.5) -- node[fill=white] {$\frac{1}{2} q^{*}$} ++(1,0);
  
  % Triangle delta
  \draw (0.75,0.15) -- (0.9,0.15) -- (0.9,0);
  
  % m_x arrow
  \draw[->] (0.75,1.25) -- (0.5,1.25) node[above] {$m_x$};
  
  % t_{1/2} arrow
  \draw[->] (1.5,1) -- (2.5,1) node[above] {$t_{1/2}$};
  
  % Delta x arrow
  \draw[<->] (0,2) -- node[fill=white, rotate=90] {$\Delta x$} (1.5,2);
  
\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/8/gpt-4-visual.tex <==
% https://tex.stackexchange.com/q/449304
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns, arrows.meta}

\begin{document}
\begin{tikzpicture}[scale=1.5, >=Stealth]
  % Axes with arrows on both ends
  \draw[<->] (0,3) node[above] {$t_c$} -- (0,0) -- (4,0) node[right] {$t_0$};

  % Triangle base x_0
  \draw[|<->|] (0,-0.5) -- node[fill=white] {$x_0$} (3,-0.5);

  % The triangle's hypotenuse
  \draw[thick] (0,3) -- (3,0);

  % Fill pattern for the triangle
  \fill[pattern=north west lines] (0,3) -- (3,0) -- (0,0) -- cycle;

  % Exponential curve
  \draw[thick, domain=3:4, samples=100, smooth] plot (\x, {exp(-(\x-3))});

  % Delta x label
  \draw[<->] (-0.75,3) -- node[fill=white, rotate=90] {$\Delta x$} ++(0,-3);

  % m_x label and arrow
  \draw[<->] (-0.5,3) -- node[fill=white, rotate=90] {$m_x$} ++(0,-1.5);

  % t_c/2 label and dashed line
  \draw[densely dashed] (0,1.5) -- node[above=2pt, midway] {$\frac{t_c}{2}$} (1.5,1.5) -- (1.5,0.07);

  % q^*/2 label and dashed line
  \draw[densely dashed] (3,0) -- node[fill=white, rotate=90, midway] {$\frac{q^*}{2}$} ++(0,0.75);

  % q^* label
  \draw[<->] (3,-0.75) -- node[fill=white] {$q^*$} ++(1,0);

  % Small right triangle near the origin
  \draw (0.3,0) -- (0.3,0.3) -- (0,0.3);

  % Adjust the curve's starting point to be on the triangle edge
  \draw[thick] (3,0) -- (3,0.07);

  % Additional curve on the left side to better match the reference
  \draw[thick, domain=0:1.5, samples=100, smooth] plot (\x, {3 - 2*\x});

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/8/gpt-4-visual_tex.tex <==
% https://tex.stackexchange.com/q/449304
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns, arrows.meta}

\begin{document}
\begin{tikzpicture}[scale=1.5, >=Stealth]
  % Axes with arrows on both ends
  \draw[<->] (0,3) node[above] {$t_c$} -- (0,0) -- (4,0) node[right] {$t_0$};

  % Triangle base x_0
  \draw[|<->|] (0,-0.5) -- node[fill=white] {$x_0$} (3,-0.5);

  % The triangle's hypotenuse
  \draw[thick] (0,3) -- (3,0);

  % Fill pattern for the triangle
  \fill[pattern=north west lines] (0,3) -- (3,0) -- (0,0) -- cycle;

  % Exponential curve
  \draw[thick, domain=3:4, samples=100, smooth] plot (\x, {exp(-(\x-3))});

  % Delta x label
  \draw[<->] (-0.75,3) -- node[fill=white, rotate=90] {$\Delta x$} ++(0,-3);

  % m_x label and arrow
  \draw[<->] (-0.5,3) -- node[fill=white, rotate=90] {$m_x$} ++(0,-1.5);

  % t_c/2 label and dashed line
  \draw[densely dashed] (0,1.5) -- node[above=2pt, midway] {$\frac{t_c}{2}$} (1.5,1.5) -- (1.5,0.07);

  % q^*/2 label and dashed line
  \draw[densely dashed] (3,0) -- node[fill=white, rotate=90, midway] {$\frac{q^*}{2}$} ++(0,0.75);

  % q^* label
  \draw[<->] (3,-0.75) -- node[fill=white] {$q^*$} ++(1,0);

  % Small right triangle near the origin
  \draw (0.3,0) -- (0.3,0.3) -- (0,0.3);

  % Adjust the curve's starting point to be on the triangle edge
  \draw[thick] (3,0) -- (3,0.07);

  % Additional curve on the left side to better match the reference
  \draw[thick, domain=0:1.5, samples=100, smooth] plot (\x, {3 - 2*\x});

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/9/detikzify-ds-7b-fast.tex <==
% https://tex.stackexchange.com/q/406806
\documentclass{article}
\usepackage{amsmath,amssymb,amsthm,algorithm,algorithmic,bbm,graphicx,tikz,ytableau,url}
\usetikzlibrary{arrows},

\begin{document}

\begin{tikzpicture}[scale=1.3,>=stealth',shorten >= 1pt]
  \tikzstyle{vertex}=[draw,circle,minimum size=20,inner sep=0.25mm]
  \tikzstyle{vertex2}=[draw,circle,minimum size=16,inner sep=0.25mm]
  \tikzstyle{vertex2small}=[draw,circle,minimum size=4,inner sep=0.25mm]
  \tikzstyle{vertex3}=[draw,circle,minimum size=22,inner sep=0.25mm]
  \tikzstyle{inv}=[draw=none]
  \tikzstyle{edge}=[draw,thick,-,black]
  \tikzstyle{dashededge}=[draw,thick,dashed,black]
  \tikzstyle{reddashededge}=[draw,thick,dashed,red]
  \tikzstyle{rededge}=[draw,thick,red]
  
  \node[vertex] (c1) at (1,2.5) {$c_1$};
  \node[vertex2] (c2) at (2.5,2.5) {$c_2$};
  \node[vertex2] (b1) at (4,2.5) {$b_1$};
  \node[vertex2] (b2) at (1.25,1.25) {$b_2$};
  \node[vertex2] (b3) at (4,1.25) {$b_3$};
  \node[vertex2small] (c) at (0,2.5) {$c$};
  \node[inv] (c') at (3.25,1.25) {$c'$};
  \node[vertex2small] (c'') at (2.5,1.25) {$c''$};
  \node[vertex2small] (c1') at (0,3.25) {$c_1'$};
  \node[vertex3] (c1'') at (1,3.25) {$c_1''$};
  
  \draw[edge] (c1) to[bend left=10] node[above] {$e$} (c2);
  \draw[edge] (c2) to[bend left=10] node[below] {$e'$} (c1);
  \draw[edge] (c2) to node[below] {$e''$} (b1);
  \draw[edge] (b1) to[bend left] node[right] {$e'''$} (b2);
  \draw[edge] (b2) to[bend left] node[left] {$e_4$} (b1);
  \draw[edge] (b1) to[bend left] node[right] {$e_3$} (b3);
  \draw[edge] (b3) to[bend left] node[left] {$e_2$} (b1);
  
  \draw[dashededge] (2.25,3) -- (2.25,2);
  \draw[dashededge] (3.75,3) -- (3.75,2);
  \draw[dashededge] (1.5,2) -- (1.5,3);
  \draw[dashededge] (3.25,2) -- (3.25,3);
  \draw[dashededge] (1.75,2) -- (1.75,3);
  \draw[dashededge] (0.25,2) -- (0.25,3);
  \draw[dashededge] (1.75,1.75) -- (1.75,0.75);
  \draw[dashededge] (2.25,1.75) -- (2.25,0.75);
  \draw[dashededge] (2.75,1.75) -- (2.75,0.75);
  
  \draw[rededge] (c) -- node[left] {$e_1$} (c1'');
  \draw[rededge] (c1'') to[bend left] node[above] {$e'_1$} (b1);
  \draw[reddashededge] (c1') to (c1'');
  \draw[reddashededge] (c1'') to (c);
  \draw[reddashededge] (c1') to (c1);
  \draw[reddashededge] (b1) to (c1'');
  \draw[reddashededge] (b2) to (c1');
  \draw[reddashededge] (b3) to (c1');
  \draw[reddashededge] (b3) to (c);
  \draw[reddashededge] (b2) to (c);
  \draw[reddashededge] (c1) to (c1');
  \draw[reddashededge] (c) to (c1');
  \draw[reddashededge] (c) to (b2);
  \draw[reddashededge] (c) to (b3);
  \draw[reddashededge] (b2) to (b3);
  
  \draw (0,0) rectangle (6,3.5);
  \node[inv] at (0,3.7) {\textbf{B}};
 \end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/9/detikzify-ds-7b-fast_tex.tex <==
% https://tex.stackexchange.com/q/406806
\documentclass{article}
\usepackage{amsmath,amssymb,amsthm,algorithm,algorithmic,bbm,graphicx,tikz,ytableau,url}
\usetikzlibrary{arrows},

\begin{document}

\begin{tikzpicture}[scale=1.3,>=stealth',shorten >= 1pt]
  \tikzstyle{vertex}=[draw,circle,minimum size=20,inner sep=0.25mm]
  \tikzstyle{vertex2}=[draw,circle,minimum size=16,inner sep=0.25mm]
  \tikzstyle{vertex2small}=[draw,circle,minimum size=4,inner sep=0.25mm]
  \tikzstyle{vertex3}=[draw,circle,minimum size=22,inner sep=0.25mm]
  \tikzstyle{inv}=[draw=none]
  \tikzstyle{edge}=[draw,thick,-,black]
  \tikzstyle{dashededge}=[draw,thick,dashed,black]
  \tikzstyle{reddashededge}=[draw,thick,dashed,red]
  \tikzstyle{rededge}=[draw,thick,red]
  
  \node[vertex] (c1) at (1,2.5) {$c_1$};
  \node[vertex2] (c2) at (2.5,2.5) {$c_2$};
  \node[vertex2] (b1) at (4,2.5) {$b_1$};
  \node[vertex2] (b2) at (1.25,1.25) {$b_2$};
  \node[vertex2] (b3) at (4,1.25) {$b_3$};
  \node[vertex2small] (c) at (0,2.5) {$c$};
  \node[inv] (c') at (3.25,1.25) {$c'$};
  \node[vertex2small] (c'') at (2.5,1.25) {$c''$};
  \node[vertex2small] (c1') at (0,3.25) {$c_1'$};
  \node[vertex3] (c1'') at (1,3.25) {$c_1''$};
  
  \draw[edge] (c1) to[bend left=10] node[above] {$e$} (c2);
  \draw[edge] (c2) to[bend left=10] node[below] {$e'$} (c1);
  \draw[edge] (c2) to node[below] {$e''$} (b1);
  \draw[edge] (b1) to[bend left] node[right] {$e'''$} (b2);
  \draw[edge] (b2) to[bend left] node[left] {$e_4$} (b1);
  \draw[edge] (b1) to[bend left] node[right] {$e_3$} (b3);
  \draw[edge] (b3) to[bend left] node[left] {$e_2$} (b1);
  
  \draw[dashededge] (2.25,3) -- (2.25,2);
  \draw[dashededge] (3.75,3) -- (3.75,2);
  \draw[dashededge] (1.5,2) -- (1.5,3);
  \draw[dashededge] (3.25,2) -- (3.25,3);
  \draw[dashededge] (1.75,2) -- (1.75,3);
  \draw[dashededge] (0.25,2) -- (0.25,3);
  \draw[dashededge] (1.75,1.75) -- (1.75,0.75);
  \draw[dashededge] (2.25,1.75) -- (2.25,0.75);
  \draw[dashededge] (2.75,1.75) -- (2.75,0.75);
  
  \draw[rededge] (c) -- node[left] {$e_1$} (c1'');
  \draw[rededge] (c1'') to[bend left] node[above] {$e'_1$} (b1);
  \draw[reddashededge] (c1') to (c1'');
  \draw[reddashededge] (c1'') to (c);
  \draw[reddashededge] (c1') to (c1);
  \draw[reddashededge] (b1) to (c1'');
  \draw[reddashededge] (b2) to (c1');
  \draw[reddashededge] (b3) to (c1');
  \draw[reddashededge] (b3) to (c);
  \draw[reddashededge] (b2) to (c);
  \draw[reddashededge] (c1) to (c1');
  \draw[reddashededge] (c) to (c1');
  \draw[reddashededge] (c) to (b2);
  \draw[reddashededge] (c) to (b3);
  \draw[reddashededge] (b2) to (b3);
  
  \draw (0,0) rectangle (6,3.5);
  \node[inv] at (0,3.7) {\textbf{B}};
 \end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/9/detikzify-ds-7b-timeout.tex <==
% https://tex.stackexchange.com/q/406806
\documentclass[11pt]{article}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes}
\usepackage[most]{tcolorbox}
\usetikzlibrary{positioning}

\begin{document}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,
                    thick,main node/.style={circle,draw,font=\sffamily\small\bfseries}]


\draw[blue,fill=blue!30,dashed,thick,rounded corners,opacity=0.8] (-1.6,-3.1) rectangle (6.4,1.1);
\node[blue] at (-1.9,1.4) {B};

\node[main node,double,red] (0) at (0,0) {\Large $s_0$};
\node[main node,red] (1) at (2,0) {\Large $s_1$};
\node[main node,red] (2) at (5,0) {\Large $s_2$};
\node[main node] (3) at (2,-2) {\Large $s_3$};
\node[main node] (4) at (5,-2) {\Large $s_4$};

\path[every node/.style={font=\sffamily\large}]
(1) edge [bend left=10] node [right] {\Large $x$} (0)
(1) edge [bend right=10] node [left] {\Large $y$} (0)

(0) edge [red,bend left=30] node [red,above] {\Large $x$} (2)

(2) edge [bend left=10] node [right] {\Large $x$} (1)
(2) edge [bend right=10] node [left] {\Large $y$} (1)

(1) edge [red,bend left=30] node [red,above] {\Large $x$} (3)

(4) edge [bend left=10] node [right] {\Large $x$} (3)
(4) edge [bend right=10] node [left] {\Large $y$} (3)

(2) edge [red,bend left=30] node [red,above] {\Large $x$} (4)
(4) edge [red,bend left=30] node [red,above] {\Large $x$} (2);
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/9/detikzify-ds-7b-timeout_tex.tex <==
% https://tex.stackexchange.com/q/406806
\documentclass[11pt]{article}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes}
\usepackage[most]{tcolorbox}
\usetikzlibrary{positioning}

\begin{document}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,
                    thick,main node/.style={circle,draw,font=\sffamily\small\bfseries}]


\draw[blue,fill=blue!30,dashed,thick,rounded corners,opacity=0.8] (-1.6,-3.1) rectangle (6.4,1.1);
\node[blue] at (-1.9,1.4) {B};

\node[main node,double,red] (0) at (0,0) {\Large $s_0$};
\node[main node,red] (1) at (2,0) {\Large $s_1$};
\node[main node,red] (2) at (5,0) {\Large $s_2$};
\node[main node] (3) at (2,-2) {\Large $s_3$};
\node[main node] (4) at (5,-2) {\Large $s_4$};

\path[every node/.style={font=\sffamily\large}]
(1) edge [bend left=10] node [right] {\Large $x$} (0)
(1) edge [bend right=10] node [left] {\Large $y$} (0)

(0) edge [red,bend left=30] node [red,above] {\Large $x$} (2)

(2) edge [bend left=10] node [right] {\Large $x$} (1)
(2) edge [bend right=10] node [left] {\Large $y$} (1)

(1) edge [red,bend left=30] node [red,above] {\Large $x$} (3)

(4) edge [bend left=10] node [right] {\Large $x$} (3)
(4) edge [bend right=10] node [left] {\Large $y$} (3)

(2) edge [red,bend left=30] node [red,above] {\Large $x$} (4)
(4) edge [red,bend left=30] node [red,above] {\Large $x$} (2);
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/human/9/gpt-4-textual.tex <==
% https://tex.stackexchange.com/q/406806
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[>=stealth, node distance=2cm, state/.style={circle, draw, minimum size=1cm}]

% States
\node[state] (B) {B};
\node[state, below left of=B] (S_0) {\(S_0\)};
\node[state, below right of=B] (S_1) {\(S_1\)};
\node[state, below of=S_0] (S_00) {\(S_{00}\)};
\node[state, below of=S_1] (S_11) {\(S_{11}\)};
\node[state, right of=S_1] (S_2) {\(S_2\)};
\node[state, below of=S_2] (S_22) {\(S_{22}\)};

% Paths
\draw[->] (B) to[out=0,in=120] node[above] {5} (S_1);
\draw[->] (B) to[out=180,in=60] node[above] {5} (S_0);
\draw[->] (S_0) to node[left] {\(\gamma\)} (S_00);
\draw[->] (S_1) to node[left] {\(\beta\)} (S_11);
\draw[->] (S_1) to node[above] {\(x\)} (S_2);
\draw[->] (S_2) to node[left] {\(\beta\)} (S_22);

% Dashed box
\draw[dashed] ($(S_0.north west)+(-0.5,0.5)$)  rectangle ($(S_2.south east)+(0.5,-0.5)$);

% Dashed lines
\draw[dashed, red] (B) to[out=225,in=135] (S_00);
\draw[dashed, red] (B) to[out=-45,in=45] (S_22);

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/9/gpt-4-textual_tex.tex <==
% https://tex.stackexchange.com/q/406806
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[>=stealth, node distance=2cm, state/.style={circle, draw, minimum size=1cm}]

% States
\node[state] (B) {B};
\node[state, below left of=B] (S_0) {\(S_0\)};
\node[state, below right of=B] (S_1) {\(S_1\)};
\node[state, below of=S_0] (S_00) {\(S_{00}\)};
\node[state, below of=S_1] (S_11) {\(S_{11}\)};
\node[state, right of=S_1] (S_2) {\(S_2\)};
\node[state, below of=S_2] (S_22) {\(S_{22}\)};

% Paths
\draw[->] (B) to[out=0,in=120] node[above] {5} (S_1);
\draw[->] (B) to[out=180,in=60] node[above] {5} (S_0);
\draw[->] (S_0) to node[left] {\(\gamma\)} (S_00);
\draw[->] (S_1) to node[left] {\(\beta\)} (S_11);
\draw[->] (S_1) to node[above] {\(x\)} (S_2);
\draw[->] (S_2) to node[left] {\(\beta\)} (S_22);

% Dashed box
\draw[dashed] ($(S_0.north west)+(-0.5,0.5)$)  rectangle ($(S_2.south east)+(0.5,-0.5)$);

% Dashed lines
\draw[dashed, red] (B) to[out=225,in=135] (S_00);
\draw[dashed, red] (B) to[out=-45,in=45] (S_22);

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/9/gpt-4-visual.tex <==
% https://tex.stackexchange.com/q/406806
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[>=stealth, node distance=2cm, state/.style={circle, draw, minimum size=1cm}]

% States
\node[state, double, double distance=1pt] (B) {B};
\node[state, below left of=B, xshift=-0.5cm, yshift=-1cm] (S_0) {\(S_0\)};
\node[state, below right of=B, xshift=0.5cm, yshift=-1cm] (S_1) {\(S_1\)};
\node[state, below of=S_0] (S_00) {\(S_{00}\)};
\node[state, below of=S_1] (S_11) {\(S_{11}\)};
\node[state, right of=S_1, xshift=1cm] (S_2) {\(S_2\)};
\node[state, below of=S_2] (S_22) {\(S_{22}\)};

% Main paths
\draw[->] (B) -- (S_1) node[midway, above, sloped] {k};
\draw[->] (B) -- (S_0) node[midway, above, sloped] {k};
\draw[->] (S_0) -- (S_00) node[midway, left] {\(\gamma\)};
\draw[->] (S_1) -- (S_11) node[midway, left] {\(\beta\)};
\draw[->] (S_1) -- (S_2) node[midway, above] {x};
\draw[->] (S_2) -- (S_22) node[midway, left] {\(\beta\)};

% Dashed curved paths
\draw[red, dashed, ->] (B) to[out=270,in=120] (S_00);
\draw[red, dashed, ->] (S_2) to[out=270,in=60] (S_22);

% Annotations with red arrows
\draw[<-, red] ([xshift=-0.5cm]B.west) -- +(-0.5,0) node[left, black] {K};
\draw[<-, red] ([xshift=-1cm]S_0.west) -- +(-0.5,0) node[left, black] {\(\alpha_1\)};
\draw[<-, red] ([xshift=1cm]S_2.east) -- +(0.5,0) node[right, black] {\(\alpha_2\)};

% Dashed box around B
\draw[dashed] ($(B.north west)+(-0.3,0.3)$) rectangle ($(B.south east)+(0.3,-0.3)$);

% Adjustments to match the hand-drawn style
\tikzset{every node/.style={font=\sffamily, fill=white, inner sep=2pt}}
\tikzset{every path/.style={line width=0.5mm}}

\end{tikzpicture}
\end{document}


==> graphics/examples/evaluation/human/9/gpt-4-visual_tex.tex <==
% https://tex.stackexchange.com/q/406806
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[>=stealth, node distance=2cm, state/.style={circle, draw, minimum size=1cm}]

% States
\node[state, double, double distance=1pt] (B) {B};
\node[state, below left of=B, xshift=-0.5cm, yshift=-1cm] (S_0) {\(S_0\)};
\node[state, below right of=B, xshift=0.5cm, yshift=-1cm] (S_1) {\(S_1\)};
\node[state, below of=S_0] (S_00) {\(S_{00}\)};
\node[state, below of=S_1] (S_11) {\(S_{11}\)};
\node[state, right of=S_1, xshift=1cm] (S_2) {\(S_2\)};
\node[state, below of=S_2] (S_22) {\(S_{22}\)};

% Main paths
\draw[->] (B) -- (S_1) node[midway, above, sloped] {k};
\draw[->] (B) -- (S_0) node[midway, above, sloped] {k};
\draw[->] (S_0) -- (S_00) node[midway, left] {\(\gamma\)};
\draw[->] (S_1) -- (S_11) node[midway, left] {\(\beta\)};
\draw[->] (S_1) -- (S_2) node[midway, above] {x};
\draw[->] (S_2) -- (S_22) node[midway, left] {\(\beta\)};

% Dashed curved paths
\draw[red, dashed, ->] (B) to[out=270,in=120] (S_00);
\draw[red, dashed, ->] (S_2) to[out=270,in=60] (S_22);

% Annotations with red arrows
\draw[<-, red] ([xshift=-0.5cm]B.west) -- +(-0.5,0) node[left, black] {K};
\draw[<-, red] ([xshift=-1cm]S_0.west) -- +(-0.5,0) node[left, black] {\(\alpha_1\)};
\draw[<-, red] ([xshift=1cm]S_2.east) -- +(0.5,0) node[right, black] {\(\alpha_2\)};

% Dashed box around B
\draw[dashed] ($(B.north west)+(-0.3,0.3)$) rectangle ($(B.south east)+(0.3,-0.3)$);

% Adjustments to match the hand-drawn style
\tikzset{every node/.style={font=\sffamily, fill=white, inner sep=2pt}}
\tikzset{every path/.style={line width=0.5mm}}

\end{tikzpicture}
\end{document}


==> graphics/examples/sketchfig/1.tex <==
% https://tex.stackexchange.com/q/476606
\documentclass[12pt,tikz]{standalone}
\begin{document}
\begin{figure}[htbp]
\centering
\tikzset{measurement/.style={circle, thick, minimum size=1.2cm, draw=orange!50, fill=orange!20},
input/.style={circle, thick, minimum size=1.2cm, draw=purple!50, fill=purple!20},
noise/.style={circle, thick, minimum size=1.2cm, draw=yellow!50, fill=yellow!20},
matrx/.style={circle, thick, minimum size=1.2cm, draw=violet!50, fill=violet!20},
arrow/.style={thick,->,>=stealth}}
\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
\matrix[row sep=4em,column sep=0.75cm] (mat) {
% First line
&
    \node (p_1)         {$\Lambda_1$};           &
    \node (S_1) [input]{$\mathbf{S}_{1}$}; &
    &
    \node (I_1)   [input]{$\mathbf{I}_{1}$};     &
    &
    \node (A_1) [input]{$\mathbf{A}_{1}$}; \\   
% Second line
    &
    \node (p_2)         {$\Lambda_2$};           &
    \node (S_2) [measurement] {$\mathbf{S}_{2}$}; &
    &
    \node (I_2)   [measurement] {$\mathbf{I}_{2}$};     &
    &
    \node (A_2) [measurement] {$\mathbf{A}_{2}$}; \\
% Third line 
    &
    \node (p_3)         {$\Lambda_3$};           &
    \node (S_3) [matrx] {$\mathbf{S}_{3}$}; &
    &
    \node (I_3)   [matrx] {$\mathbf{I}_{3}$};     &
    &
    \node (A_3) [matrx] {$\mathbf{A}_{3}$};  \\  
% fourth         
    &
    \node (p_4)         {$\Lambda_4$};           &
    \node (S_4) [noise] {$\mathbf{S}_{4}$}; &
    &
    \node (I_4)   [noise] {$\mathbf{I}_{4}$};     &
    &
    \node (A_4) [noise] {$\mathbf{A}_{4}$}; \\
 };
\begin{scope}[arrow]
 \foreach \X in {1,...,4} 
 {\draw (S_\X.110) -- ++ (0,0.5) node[above]{$e_\X$};
  \draw (S_\X.70) -- ++ (0,0.5) node[above]{$\mu_\X$};
  \draw (I_\X.90) -- ++ (0,0.5) node[above]{$\mu_\X$};
  \draw (A_\X.110) -- ++ (0,0.5) node[above]{$\delta_\X$};
  \draw (A_\X.70) -- ++ (0,0.5) node[above]{$\mu_\X$};
  \draw (p_\X) -- (S_\X);
  \draw (S_\X) -- (I_\X) node[midway,above]{$\lambda_\X(t)$};
  \draw (I_\X) -- (A_\X) node[midway,above]{$\gamma_\X$};
 }
 \draw (S_4.-135) -- ++ (-3,0) |- (S_1.135) node[pos=0.25,left]{$d_3$};
 \draw (S_1.-135) -- ++ (-2.1,0) |- (S_4.135) node[pos=0.25,right]{$d_4$};
 \draw (S_3.135) to[bend left]  node[pos=0.5,left]{$d_1$} (S_2.-135);
 \draw (S_2.-45) to[bend left]  node[pos=0.5,right]{$d_2$} (S_3.45);
\end{scope}
\end{tikzpicture}
\end{figure}
\end{document}


==> graphics/examples/sketchfig/1_tex.tex <==
% https://tex.stackexchange.com/q/476606
\documentclass[12pt,tikz]{standalone}
\begin{document}
\begin{figure}[htbp]
\centering
\tikzset{measurement/.style={circle, thick, minimum size=1.2cm, draw=orange!50, fill=orange!20},
input/.style={circle, thick, minimum size=1.2cm, draw=purple!50, fill=purple!20},
noise/.style={circle, thick, minimum size=1.2cm, draw=yellow!50, fill=yellow!20},
matrx/.style={circle, thick, minimum size=1.2cm, draw=violet!50, fill=violet!20},
arrow/.style={thick,->,>=stealth}}
\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
\matrix[row sep=4em,column sep=0.75cm] (mat) {
% First line
&
    \node (p_1)         {$\Lambda_1$};           &
    \node (S_1) [input]{$\mathbf{S}_{1}$}; &
    &
    \node (I_1)   [input]{$\mathbf{I}_{1}$};     &
    &
    \node (A_1) [input]{$\mathbf{A}_{1}$}; \\   
% Second line
    &
    \node (p_2)         {$\Lambda_2$};           &
    \node (S_2) [measurement] {$\mathbf{S}_{2}$}; &
    &
    \node (I_2)   [measurement] {$\mathbf{I}_{2}$};     &
    &
    \node (A_2) [measurement] {$\mathbf{A}_{2}$}; \\
% Third line 
    &
    \node (p_3)         {$\Lambda_3$};           &
    \node (S_3) [matrx] {$\mathbf{S}_{3}$}; &
    &
    \node (I_3)   [matrx] {$\mathbf{I}_{3}$};     &
    &
    \node (A_3) [matrx] {$\mathbf{A}_{3}$};  \\  
% fourth         
    &
    \node (p_4)         {$\Lambda_4$};           &
    \node (S_4) [noise] {$\mathbf{S}_{4}$}; &
    &
    \node (I_4)   [noise] {$\mathbf{I}_{4}$};     &
    &
    \node (A_4) [noise] {$\mathbf{A}_{4}$}; \\
 };
\begin{scope}[arrow]
 \foreach \X in {1,...,4} 
 {\draw (S_\X.110) -- ++ (0,0.5) node[above]{$e_\X$};
  \draw (S_\X.70) -- ++ (0,0.5) node[above]{$\mu_\X$};
  \draw (I_\X.90) -- ++ (0,0.5) node[above]{$\mu_\X$};
  \draw (A_\X.110) -- ++ (0,0.5) node[above]{$\delta_\X$};
  \draw (A_\X.70) -- ++ (0,0.5) node[above]{$\mu_\X$};
  \draw (p_\X) -- (S_\X);
  \draw (S_\X) -- (I_\X) node[midway,above]{$\lambda_\X(t)$};
  \draw (I_\X) -- (A_\X) node[midway,above]{$\gamma_\X$};
 }
 \draw (S_4.-135) -- ++ (-3,0) |- (S_1.135) node[pos=0.25,left]{$d_3$};
 \draw (S_1.-135) -- ++ (-2.1,0) |- (S_4.135) node[pos=0.25,right]{$d_4$};
 \draw (S_3.135) to[bend left]  node[pos=0.5,left]{$d_1$} (S_2.-135);
 \draw (S_2.-45) to[bend left]  node[pos=0.5,right]{$d_2$} (S_3.45);
\end{scope}
\end{tikzpicture}
\end{figure}
\end{document}


==> graphics/examples/sketchfig/2.tex <==
% https://tex.stackexchange.com/q/339129
\documentclass[tikz,border=3mm]{standalone}
\usetikzlibrary{arrows.meta, positioning, quotes}
\usepackage{siunitx}

\begin{document}
    \begin{tikzpicture}[
node distance = 0mm,
   box/.style = {draw=blue, very thick, minimum size=24mm, 
                 outer sep=0mm, font=\Large\bfseries},
every path/.style = {ultra thick,-Stealth, pos=0.7}
                        ]
\node (a) [box,label=A,label=left:A]    {AA};
\node (b) [box,right=of a,label=B]      {AB};
\node (c) [box,below=of a,label=left:A] {BA};
\node (d) [box,right=of c]              {BB};
%
\node[above=5mm of a.north east] {One Dimension};
\node[rotate=90] at ([xshift=-9mm] a.south west)  {Second Dimension};
%
\coordinate[below=5mm of a.north] (a1);
\coordinate[left =5mm of b.east]  (b1);
\coordinate[right=5mm of c.west]  (c1);
\coordinate[above=5mm of d.south] (d1);
%
\draw   (a1 -| b.north) edge ["\SI{2}{\%}"] (a1)
        (c1) edge ["\SI{2}{\%}" ']          (c1 |- a.west)
        (d1) edge ["\SI{2}{\%}"]            (d1 -| c.south)
        (b1 |- d.east) to ["\SI{3}{\%}"]    (b1);        
    \end{tikzpicture}
\end{document}


==> graphics/examples/sketchfig/2_tex.tex <==
% https://tex.stackexchange.com/q/339129
\documentclass[tikz,border=3mm]{standalone}
\usetikzlibrary{arrows.meta, positioning, quotes}
\usepackage{siunitx}

\begin{document}
    \begin{tikzpicture}[
node distance = 0mm,
   box/.style = {draw=blue, very thick, minimum size=24mm, 
                 outer sep=0mm, font=\Large\bfseries},
every path/.style = {ultra thick,-Stealth, pos=0.7}
                        ]
\node (a) [box,label=A,label=left:A]    {AA};
\node (b) [box,right=of a,label=B]      {AB};
\node (c) [box,below=of a,label=left:A] {BA};
\node (d) [box,right=of c]              {BB};
%
\node[above=5mm of a.north east] {One Dimension};
\node[rotate=90] at ([xshift=-9mm] a.south west)  {Second Dimension};
%
\coordinate[below=5mm of a.north] (a1);
\coordinate[left =5mm of b.east]  (b1);
\coordinate[right=5mm of c.west]  (c1);
\coordinate[above=5mm of d.south] (d1);
%
\draw   (a1 -| b.north) edge ["\SI{2}{\%}"] (a1)
        (c1) edge ["\SI{2}{\%}" ']          (c1 |- a.west)
        (d1) edge ["\SI{2}{\%}"]            (d1 -| c.south)
        (b1 |- d.east) to ["\SI{3}{\%}"]    (b1);        
    \end{tikzpicture}
\end{document}


==> graphics/examples/sketchfig/3.tex <==
% https://tex.stackexchange.com/q/370875
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{decorations.markings}

\begin{document}
\begin{tikzpicture}
\begin{axis}[scale=0.9, xmin=-3, xmax=10, ymin=-3, ymax=3, grid = both,
axis x line=middle,thick,xticklabels={},
axis y line=middle,tick style={draw=none},yticklabels={},
xlabel=$y$, ylabel=$\frac{dy}{dt}$,
every axis y label/.style={
    at={(ticklabel* cs:1.00)},
    anchor=west,
},
every axis x label/.style={
    at={(ticklabel* cs:1.00)},
    anchor=west,
}
%,every axis y label/.style={at={(current axis.north west)},xshift=+10pt,rotate=0},
]
%\addplot[red, ultra thick] expression[domain=0:20, samples=100]{1.2*x*(1-(x/15))-(4*x)/(0.5+x)};
\addplot[domain=0:2.5*pi,samples=100,blue,
postaction={decorate, decoration={markings,
%        mark=between positions 0.16 and 0.4 step 0.2 with {\arrow{<};},
%        mark=between positions 0.67 and 0.9 step 0.2 with {\arrow{>};}
mark=at position 0.105 with {\arrow{<};},
mark=at position 0.31 with {\arrow{<};},
mark=at position 0.51 with {\arrow{>};},
mark=at position 0.71 with {\arrow{>};},
 mark=at position 0.9 with {\arrow{<};}
%% Version 2:
 %%mark=at position 0.08 with {\arrow[red,rotate=-180]{latex};},% or latex reversed
 %%mark=at position 0.28 with {\arrow[red,rotate=-180]{latex};},
 %%mark=at position 0.52 with {\arrow[blue,rotate=0]{latex};},
 %%mark=at position 0.72 with {\arrow[blue,rotate=0]{latex};},
 %%mark=at position 0.88 with {\arrow[blue,rotate=-180]{latex};}
%        mark=between positions 0.13 and 0.37 step 0.2 with {\arrow{<};},        mark=between positions 0.43 and 0.77 step 0.16 with {\arrow{>};},
%        mark=at position 0.9 with {\arrow{<};}
      }}
        ]{-sin(deg(x))}node[right,pos=0.9]{$f(y)$};
\node[below,text=black,font=\Large] at (15,3) {$f(y)$};
%\draw[-latex](0,0)--(5,0)node[right]{\emph{Old} latex arrow};
\node[text=red,font=\Large,anchor=north east] at (0,0) {$0$};
\node[text=red,font=\Large,anchor=south east] at (pi,0) {$\theta
$};
\node[text=red,font=\Large,anchor=south west] at (2*pi,0) {$\kappa$};
\draw[black,dotted] (pi,0) -- (pi,-2) node [above left,xshift=0.3em] {\small{extinction}};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/examples/sketchfig/3_tex.tex <==
% https://tex.stackexchange.com/q/370875
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{decorations.markings}

\begin{document}
\begin{tikzpicture}
\begin{axis}[scale=0.9, xmin=-3, xmax=10, ymin=-3, ymax=3, grid = both,
axis x line=middle,thick,xticklabels={},
axis y line=middle,tick style={draw=none},yticklabels={},
xlabel=$y$, ylabel=$\frac{dy}{dt}$,
every axis y label/.style={
    at={(ticklabel* cs:1.00)},
    anchor=west,
},
every axis x label/.style={
    at={(ticklabel* cs:1.00)},
    anchor=west,
}
%,every axis y label/.style={at={(current axis.north west)},xshift=+10pt,rotate=0},
]
%\addplot[red, ultra thick] expression[domain=0:20, samples=100]{1.2*x*(1-(x/15))-(4*x)/(0.5+x)};
\addplot[domain=0:2.5*pi,samples=100,blue,
postaction={decorate, decoration={markings,
%        mark=between positions 0.16 and 0.4 step 0.2 with {\arrow{<};},
%        mark=between positions 0.67 and 0.9 step 0.2 with {\arrow{>};}
mark=at position 0.105 with {\arrow{<};},
mark=at position 0.31 with {\arrow{<};},
mark=at position 0.51 with {\arrow{>};},
mark=at position 0.71 with {\arrow{>};},
 mark=at position 0.9 with {\arrow{<};}
%% Version 2:
 %%mark=at position 0.08 with {\arrow[red,rotate=-180]{latex};},% or latex reversed
 %%mark=at position 0.28 with {\arrow[red,rotate=-180]{latex};},
 %%mark=at position 0.52 with {\arrow[blue,rotate=0]{latex};},
 %%mark=at position 0.72 with {\arrow[blue,rotate=0]{latex};},
 %%mark=at position 0.88 with {\arrow[blue,rotate=-180]{latex};}
%        mark=between positions 0.13 and 0.37 step 0.2 with {\arrow{<};},        mark=between positions 0.43 and 0.77 step 0.16 with {\arrow{>};},
%        mark=at position 0.9 with {\arrow{<};}
      }}
        ]{-sin(deg(x))}node[right,pos=0.9]{$f(y)$};
\node[below,text=black,font=\Large] at (15,3) {$f(y)$};
%\draw[-latex](0,0)--(5,0)node[right]{\emph{Old} latex arrow};
\node[text=red,font=\Large,anchor=north east] at (0,0) {$0$};
\node[text=red,font=\Large,anchor=south east] at (pi,0) {$\theta
$};
\node[text=red,font=\Large,anchor=south west] at (2*pi,0) {$\kappa$};
\draw[black,dotted] (pi,0) -- (pi,-2) node [above left,xshift=0.3em] {\small{extinction}};
\end{axis}
\end{tikzpicture}
\end{document}


==> graphics/mcts.tex <==
\begingroup %chktex-file 36

%https://tex.stackexchange.com/a/216086
\pgfdeclaredecoration{simple line}{initial}{
  \state{initial}[width=\pgfdecoratedpathlength-1sp]{\pgfmoveto{\pgfpointorigin}}
  \state{final}{\pgflineto{\pgfpointorigin}}
}

\tikzset{
  backtrack/.style={fill=TUDa-4a},
  active/.style={draw=TUDa-9a},
  line/.style={draw=tcbcolframe,line width=.3mm},
  arrow/.style={line,->,>={Stealth[round,width=1.5mm,length=1mm]}},
  active arrow/.style={arrow,draw=TUDa-9a,shorten <=.75ex,shorten >=.75ex,decorate,decoration={simple line,raise=#1}},
  snake it/.style={decorate,decoration={snake,post length=1mm}},
}

\newcommand{\reward}{\makebox(0,0){\scriptsize+}}

\begin{forest}
  for tree={
    anchor=center,
    fill=TUDa-2a,
    circle,
    line,
    s sep*=2,
    l*=.5,
    edge path={%
      \noexpand\path[line,\forestoption{edge}] (!u.parent anchor)--(.child anchor);
      \noexpand\path[\forestoption{edge label}] (!u.parent anchor)--(.child anchor);
    }
  }
  [,phantom,s sep=1cm,
    % selection
    [,active,name=selection
      [,backtrack,active,edge label={active arrow=-1ex}]
      [,
        [,backtrack]
        []
      ]
      []
    ]
    % rollout
    [,name=rollout
      [,backtrack,active,name=expand]
      [,
        [,backtrack]
        []
      ]
      []
    ]
    % expansion
    [,active,name=expansion
      [,backtrack,active,edge label={active arrow=-1ex,<-}]
      [,
        [,backtrack]
        []
      ]
      []
      [,active,edge={densely dotted},edge label={active arrow=1ex}
        [,backtrack,edge={densely dotted}]
        [,active,edge={densely dotted},edge label={active arrow=1ex},name=lowest]
      ]
    ]
    % backpropagation
    [\reward,active,name=backpropagation
      [\reward,active,backtrack, edge label={active arrow=-1ex, densely dotted}]
      [,
        [,backtrack]
        []
      ]
      []
      [\reward,active,edge label={active arrow=1ex,<-}
        [,backtrack]
        [\reward,active,edge label={active arrow=1ex,<-}]
      ]
    ]
  ]
  \draw[arrow,densely dotted,snake it] (expand.south) to (lowest.south -| expand.south);
  \node[anchor=south] at ($(selection)+(0,1ex)$) {(i) Selection\strut};
  \node[anchor=south] at ($(rollout)+(0,1ex)$) {(ii) Rollout\strut};
  \node[anchor=south] at ($(expansion)+(0,1ex)$) {(iii) Expansion\strut};
  \node[anchor=south] at ($(backpropagation)+(0,1ex)$) {(iv) Backpropagation\strut};
\end{forest}
\endgroup

